Deficit and $(q,t)$-symmetry in triangular partitions

We study the $(q,t)$-enumeration of triangular Dyck paths considered by Bergeron and Mazin. To do so, we introduce the notion of triangular and sim-sym tableaux and the deficit statistic which is a new interpretation of the dinv. We use it to obtain new results and proofs on triangular $2$-partitions and an interesting conjecture for a certain lattice interval $(q,t,r)$-enumeration.

==> figures/PRV_lattice2.tex <==
\begin{tikzpicture} []

    \node[green] at (14.5,6.5) {$0$};
    \draw[green, dashed, very thick] (13.5,6.5)--(15.5,4.5);
    \node[green] at (12.5,6.5) {$1$};
    \draw[green, dashed, very thick] (11.5,6.5)--(15.5,2.5);
    \node[green] at (10.5,6.5) {$2$};
    \draw[green, dashed, very thick] (9.5,6.5)--(15.5,0.5);
    \node[green] at (8.5,6.5) {$3$};
    \draw[green, dashed, very thick] (7.5,6.5)--(14.5,-0.5);
    \node[green] at (6.5,6.5) {$4$};
    \draw[green, dashed, very thick] (6,6)--(12.5,-0.5);
    \draw[green, dashed, very thick] (6,4)--(10.5,-0.5);
    \draw[green, dashed, very thick] (6,2)--(8.5,-0.5);
    \draw[green, dashed, very thick] (6,0)--(7,1);
    \draw[green, dashed, very thick] (5,1)--(7,3);
    \draw[green, dashed, very thick] (4,2)--(7,5);
    
    \node[green] at (3.5,2.5) {$5$};
    \node[green] at (4.5,1.5) {$7$};
    \node[green] at (5.5,0.5) {$9$};
    \node[green] at (7,-0.5) {$10$};
    \node[green] at (9.5,-0.5) {$8$};
	\node[green] at (11.5,-0.5) {$6$};    
    
    
    \node at (9,0) (63) {6,3};
    \node at (7,0) (73) {7,3};
    \node at (6,1) (72) {7,2};
    \node at (5,2) (71) {7,1};
    \node at (4,3) (7) {7};
    \node at (5,4) (6) {6};
    \node at (6,5) (5) {5};
    \node at (7,6) (4) {4};
    \node at (7,4) (51) {5,1};
    \node at (6,3) (61) {6,1};
    \node at (7,2) (62) {6,2};
    \node at (11,0) (53) {5,3};
    \node at (13,0) (43) {4,3};
    \node at (15,0) (33) {3,3};
    \node at (9,2) (52) {5,2};
    \node at (9,4) (41) {4,1};
    \node at (9,6) (3') {3};
    \node at (11,2) (42) {4,2};
    \node at (11,4) (31') {3,1};
    \node at (11,6) (2') {2};
    \node at (13,2) (32') {3,2};
    \node at (13,4) (21') {2,1};
    \node at (13,6) (1') {1};
    \node at (15,2) (22') {2,2};
    \node at (15,4) (11') {1,1};
    \node at (15,6) (0') {0};
    \draw[->] (73)--(72);
    \draw[->] (73)--(63);
    \draw[->] (72)--(71);
    \draw[->] (72)--(62);
    \draw[->] (71)--(7);
    \draw[->] (71)--(61);
    \draw[->] (7)--(6);
    \draw[->] (62)--(61);
    \draw[->] (62)--(52);
    \draw[->] (61)--(6);
    \draw[->] (61)--(51);
    \draw[->] (6)--(5);
    \draw[->] (51)--(5);
    \draw[->] (51)--(41);
    \draw[->] (5)--(4);
    \draw[->] (63)--(53);
    \draw[->] (63)--(52);
    \draw[->] (52)--(42);
    \draw[->] (52)--(41);
    \draw[->] (41)--(31');
    \draw[->] (41)--(3');
    \draw[->] (3')--(2');
    \draw[->] (4)--(3');
    \draw[->] (53)--(43);
    \draw[->] (53)--(42);
    \draw[->] (42)--(32');
    \draw[->] (42)--(31');
    \draw[->] (31')--(21');
    \draw[->] (31')--(2');
    \draw[->] (2')--(1');
    \draw[->] (43)--(33);
    \draw[->] (43)--(32');
    \draw[->] (32')--(22');
    \draw[->] (32')--(21');
    \draw[->] (21')--(11');
    \draw[->] (21')--(1');
    \draw[->] (33)--(22');
    \draw[->] (22')--(11');
    \draw[->] (11')--(0');
    \draw[->] (1')--(0');
    
    \end{tikzpicture}

==> figures/Young_tableau.tex <==
%\begin{tikzpicture}[
%    squarednode/.style={rectangle, draw=black!20, fill=white!5, very thick, minimum size=1cm},
%    ]
%    
%    \node[squarednode] at (0.5,0.5) (int) {1};
%    \node[squarednode] at (1.5,0.5) (int) {2};
%    \node[squarednode] at (2.5,0.5) (int) {4};
%    \node[squarednode] at (3.5,0.5) (int) {7};
%    \node[squarednode] at (0.5,1.5) (int) {3};
%    \node[squarednode] at (1.5,1.5) (int) {5};
%    \node[squarednode] at (2.5,1.5) (int) {8};
%    \node[squarednode] at (0.5,2.5) (int) {6};
%    \draw[] (0,0)--(4,0)--(4,1)--(3,1)--(3,2)--(1,2)--(1,3)--(0,3)--cycle;
%\end{tikzpicture}
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{6}\\\cline{1-3}
\lr{3}&\lr{5}&\lr{8}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{4}&\lr{7}\\\cline{1-4}
\end{array}$}
}


==> figures/al_table.tex <==
\begin{tabular}{ll} 
 $A_{3, 2, 1}$ & $ s_{1,1,1} + s_{3,1} + s_{4,1} + s_{6} $ \\ 
 $A_{4, 2, 1}$ & $ s_{2,1,1} + s_{3,2} + s_{4,1} + s_{5,1} + s_{7} $ \\ 
 $A_{4, 3, 2}$ & $ s_{3,3} + s_{4,1,1} + s_{5,2} + s_{6,1} + s_{7,1} + s_{9} $ \\ 
 $A_{5, 3, 1}$ & $ s_{2,2,1} + s_{4,1,1} + s_{4,2} + s_{5,2} + s_{6,1} + s_{7,1} + s_{9} $ \\ 
 $A_{4, 3, 2, 1}$ & $ s_{1,1,1,1} + s_{3,1,1} + s_{4,1,1} + s_{4,2} + s_{4,3} + s_{5,1,1} + s_{6,1} + s_{6,2} + s_{7,1} + s_{8,1} + s_{10} $ \\ 
 $A_{6, 3, 1}$ & $ s_{3,2,1} + s_{4,3} + s_{5,1,1} + s_{5,2} + s_{6,2} + s_{7,1} + s_{8,1} + s_{10} $ \\ 
 $A_{6, 4, 2}$ & $ s_{2,2,2} + s_{4,2,1} + s_{4,4} + s_{5,2,1} + s_{6,2} + s_{6,3} + s_{7,1,1} + s_{7,2} + s_{8,2} + s_{9,1} + s_{10,1} + s_{12} $ \\ 
 $A_{7, 4, 1}$ & $ s_{3,3,1} + s_{5,2,1} + s_{5,3} + s_{6,3} + s_{7,1,1} + s_{7,2} + s_{8,2} + s_{9,1} + s_{10,1} + s_{12} $ \\ 
 $A_{6, 4, 2, 1}$ &$s_{2,2,1,1} + s_{3,2,2} + s_{4,1,1,1} + s_{4,2,1} + s_{4,3,1} + 2 s_{5,2,1} + s_{5,3} + s_{5,4} + s_{6,1,1} + s_{6,2,1} $ \\ 
 & $+ s_{6,3} + s_{7,1,1} + 2 s_{7,2} + s_{7,3} + s_{8,1,1} + s_{8,2} + s_{9,1} + s_{9,2} + s_{10,1} + s_{11,1} + s_{13}$ \\ 
 $A_{8, 4, 1}$ & $ s_{4,3,1} + s_{5,4} + s_{6,2,1} + s_{6,3} + s_{7,3} + s_{8,1,1} + s_{8,2} + s_{9,2} + s_{10,1} + s_{11,1} + s_{13} $ \\ 
 $A_{5, 4, 3, 2}$ &$s_{4,3,1} + s_{5,1,1,1} + s_{5,3,1} + s_{6,2,1} + s_{6,3} + s_{6,4} + s_{7,1,1} + s_{7,2,1} + s_{7,3} + s_{8,1,1} + s_{8,2} $ \\ 
 & $+ s_{8,3} + s_{9,1,1} + s_{9,2} + s_{10,1} + s_{10,2} + s_{11,1} + s_{12,1} + s_{14}$ \\ 
 $A_{5, 4, 3, 2, 1}$ &$s_{1,1,1,1,1} + s_{3,1,1,1} + s_{4,1,1,1} + s_{4,2,1} + s_{4,3,1} + s_{4,4} + s_{4,4,1} + s_{5,1,1,1} + s_{5,2,1} + s_{5,3,1} $ \\ 
 & $+ s_{6,1,1} + s_{6,1,1,1} + s_{6,2,1} + s_{6,3} + s_{6,3,1} + s_{6,4} + s_{7,1,1} + s_{7,2} + s_{7,2,1} + s_{7,3} + s_{7,4} $ \\ 
 & $+ 2 s_{8,1,1} + s_{8,2} + s_{8,2,1} + s_{8,3} + s_{9,1,1} + s_{9,2} + s_{9,3} + s_{10,1} + s_{10,1,1} + s_{10,2} + s_{11,1} $ \\ 
 & $+ s_{11,2} + s_{12,1} + s_{13,1} + s_{15}$ \\ 
 $A_{7, 5, 3}$ &$s_{4,4,1} + s_{5,2,2} + s_{6,3,1} + s_{6,4} + s_{7,2,1} + s_{7,4} + s_{8,2,1} + s_{8,3} + s_{9,2} + s_{9,3} + s_{10,1,1} $ \\ 
 & $+ s_{10,2} + s_{11,2} + s_{12,1} + s_{13,1} + s_{15}$ \\ 
 $A_{8, 5, 2}$ &$s_{3,3,2} + s_{5,2,2} + s_{5,3,1} + s_{5,5} + s_{6,3,1} + s_{7,2,1} + s_{7,3} + s_{7,4} + s_{8,2,1} + s_{8,3} + s_{9,2} $ \\ 
 & $+ s_{9,3} + s_{10,1,1} + s_{10,2} + s_{11,2} + s_{12,1} + s_{13,1} + s_{15}$ \\ 
 $A_{9, 5, 1}$ & $ s_{4,4,1} + s_{6,3,1} + s_{6,4} + s_{7,4} + s_{8,2,1} + s_{8,3} + s_{9,3} + s_{10,1,1} + s_{10,2} + s_{11,2} + s_{12,1} + s_{13,1} + s_{15} $ \\ 
 $A_{7, 5, 3, 1}$ &$s_{2,2,2,1} + s_{4,2,1,1} + s_{4,2,2} + s_{4,4,1} + s_{5,2,1,1} + s_{5,2,2} + s_{5,3,1} + s_{5,4,1} + s_{6,2,1} + s_{6,2,2} $ \\ 
 & $+ s_{6,3,1} + s_{6,4} + s_{6,5} + s_{7,1,1,1} + 2 s_{7,2,1} + s_{7,3} + s_{7,3,1} + s_{7,4} + 2 s_{8,2,1} + s_{8,3} + s_{8,4} $ \\ 
 & $+ s_{9,1,1} + s_{9,2} + s_{9,2,1} + s_{9,3} + s_{10,1,1} + 2 s_{10,2} + s_{10,3} + s_{11,1,1} + s_{11,2} + s_{12,1} + s_{12,2} $ \\ 
 & $+ s_{13,1} + s_{14,1} + s_{16}$ \\ 
 $A_{10, 5, 1}$ &$s_{5,4,1} + s_{6,5} + s_{7,3,1} + s_{7,4} + s_{8,4} + s_{9,2,1} + s_{9,3} + s_{10,3} + s_{11,1,1} + s_{11,2} + s_{12,2} $ \\ 
 & $+ s_{13,1} + s_{14,1} + s_{16}$ \\ 
 $A_{6, 5, 4, 3, 2}$ &$s_{4,4,2} + s_{5,3,1,1} + s_{5,3,3} + s_{5,4,1,1} + s_{6,1,1,1,1} + s_{6,3,1,1} + s_{6,3,2} + s_{6,4,1} + s_{6,4,2} + s_{6,5,1} $ \\ 
 & $+ s_{6,6} + s_{7,2,1,1} + s_{7,3,1} + s_{7,3,1,1} + s_{7,3,2} + 2 s_{7,4,1} + s_{7,5,1} + s_{7,6} + s_{8,1,1,1} + s_{8,2,1,1} $ \\ 
 & $+ s_{8,2,2} + 2 s_{8,3,1} + s_{8,3,2} + s_{8,4} + 2 s_{8,4,1} + s_{8,5} + s_{8,6} + s_{9,1,1,1} + s_{9,2,1} + s_{9,2,1,1} $ \\ 
 & $+ 3 s_{9,3,1} + s_{9,4} + s_{9,4,1} + s_{9,5} + s_{10,1,1,1} + 2 s_{10,2,1} + s_{10,2,2} + s_{10,3} + 2 s_{10,3,1} + 2 s_{10,4} $ \\ 
 & $+ s_{10,5} + s_{11,1,1} + s_{11,1,1,1} + 2 s_{11,2,1} + 2 s_{11,3} + s_{11,3,1} + s_{11,4} + s_{12,1,1} + s_{12,2} + 2 s_{12,2,1} $ \\ 
 & $+ 2 s_{12,3} + s_{12,4} + 2 s_{13,1,1} + s_{13,2} + s_{13,2,1} + s_{13,3} + s_{14,1,1} + 2 s_{14,2} + s_{14,3} + s_{15,1} $ \\ 
 & $+ s_{15,1,1} + s_{15,2} + s_{16,1} + s_{16,2} + s_{17,1} + s_{18,1} + s_{20}$ \\ 
 $A_{6, 5, 4, 3, 2, 1}$ &$s_{1,1,1,1,1,1} + s_{3,1,1,1,1} + s_{4,1,1,1,1} + s_{4,2,1,1} + s_{4,3,1,1} + s_{4,4,1} + s_{4,4,1,1} + s_{4,4,2} + s_{4,4,3} $ \\ 
 & $+ s_{5,1,1,1,1} + s_{5,2,1,1} + s_{5,2,2} + s_{5,3,1,1} + s_{5,3,2} + s_{5,4,1} + s_{5,4,1,1} + s_{5,4,2} + s_{6,1,1,1} $ \\ 
 & $+ s_{6,1,1,1,1} + 2 s_{6,2,1,1} + s_{6,3,1} + 2 s_{6,3,1,1} + s_{6,3,2} + s_{6,3,3} + 2 s_{6,4,1} + s_{6,4,1,1} + s_{6,4,2} $ \\ 
 & $+ s_{6,5,1} + s_{6,6,1} + s_{7,1,1,1} + s_{7,1,1,1,1} + s_{7,2,1} + s_{7,2,1,1} + s_{7,2,2} + 2 s_{7,3,1} + s_{7,3,1,1} $ \\ 
 & $+ s_{7,3,2} + s_{7,4} + 3 s_{7,4,1} + s_{7,4,2} + s_{7,5} + s_{7,5,1} + s_{7,6} + s_{7,7} + 2 s_{8,1,1,1} + 2 s_{8,2,1} $ \\ 
 & $+ 2 s_{8,2,1,1} + s_{8,2,2} + 3 s_{8,3,1} + s_{8,3,1,1} + s_{8,3,2} + s_{8,4} + 3 s_{8,4,1} + s_{8,5} + s_{8,5,1} + s_{8,6} $ \\ 
 & $+ 2 s_{9,1,1,1} + 2 s_{9,2,1} + s_{9,2,1,1} + s_{9,2,2} + s_{9,3} + 3 s_{9,3,1} + s_{9,3,2} + 2 s_{9,4} + 2 s_{9,4,1} + s_{9,5} $ \\ 
 & $+ s_{9,6} + s_{10,1,1} + 2 s_{10,1,1,1} + 3 s_{10,2,1} + s_{10,2,1,1} + s_{10,3} + 3 s_{10,3,1} + 2 s_{10,4} + s_{10,4,1} $ \\ 
 & $+ s_{10,5} + s_{11,1,1} + s_{11,1,1,1} + s_{11,2} + 3 s_{11,2,1} + s_{11,2,2} + 2 s_{11,3} + 2 s_{11,3,1} + 2 s_{11,4} + s_{11,5} $ \\ 
 & $+ 2 s_{12,1,1} + s_{12,1,1,1} + s_{12,2} + 2 s_{12,2,1} + 2 s_{12,3} + s_{12,3,1} + s_{12,4} + 2 s_{13,1,1} + 2 s_{13,2} $ \\ 
 & $+ 2 s_{13,2,1} + 2 s_{13,3} + s_{13,4} + 2 s_{14,1,1} + s_{14,2} + s_{14,2,1} + s_{14,3} + s_{15,1} + s_{15,1,1} + 2 s_{15,2} $ \\ 
 & $+ s_{15,3} + s_{16,1} + s_{16,1,1} + s_{16,2} + s_{17,1} + s_{17,2} + s_{18,1} + s_{19,1} + s_{21}$ \\ 
 \end{tabular}

==> figures/deficit.tex <==
\begin{tikzpicture}[scale=0.7]
\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(3,1)--(3,2)--(1,2)--(1,3)--(0,3)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$4$};
\node at (3.5, 0.5) (int) {$7$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 1.5) (int) {$5$};
\node at (2.5, 1.5) (int) {$8$};
\node at (0.5, 2.5) (int) {$6$};
\draw[line width = 5px, red] (4,0)--(2,0)--(2,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--(0,3);
\draw[step=1cm,gray,very thin] (0,0) grid (4,3);
\end{tikzpicture}

%\begin{tikzpicture}[
%    squarednode/.style={rectangle, draw=black!20, fill=white!5, very thick, minimum size=5mm},
%    squarednodeG/.style={rectangle, draw=black!20, fill=green!20, very thick, minimum size=5mm},
%    squarednodeY/.style={rectangle, draw=black!20, fill=yellow!20, very thick, minimum size=5mm},
%    ]
%    ;
%    \node[squarednodeG] at (0.25,0.25) (int) {1};
%    \node[squarednodeG] at (0.75,0.25) (int) {2};
%    \node[squarednode] at (1.25,0.25) (int) {4};
%    \node[squarednode] at (1.75,0.25) (int) {7};
%    \node[squarednodeG] at (0.25,0.75) (int) {3};
%    \node[squarednodeG] at (0.75,0.75) (int) {5};
%    \node[squarednode] at (1.25,0.75) (int) {8};
%    \node[squarednodeG] at (0.25,1.25) (int) {6};
%    
%    \draw[step=0.5,gray, very thin] (0,0) grid (3,2);
%    \draw (0,2)--(3,0);
%    \draw[very thick] (0,0)--(2,0)--(2,0.5)--(1.5,0.5)--(1.5,1)--(0.5,1)--(0.5,1.5)--(0,1.5)--cycle;
%    \draw[green, ultra thick] (0,0)--(1,0)--(1,1)--(0.5,1)--(0.5,1.5)--(0,1.5)--cycle;
%    
%    \draw[->] (3.5,1) --(4.5,1);
%    
%    \node[squarednodeY] at (5.25,0.25) (int) {1};
%    \node[squarednodeY] at (5.75,0.25) (int) {2};
%    \node[squarednode] at (6.25,0.25) (int) {4};
%    \node[squarednode] at (6.75,0.25) (int) {7};
%    \node[squarednodeG] at (5.25,0.75) (int) {3};
%    \node[squarednodeG] at (5.75,0.75) (int) {5};
%    \node[squarednode] at (6.25,0.75) (int) {8};
%    \node[squarednodeG] at (5.25,1.25) (int) {6};
%    \draw[step=0.5,gray, very thin] (5,0) grid (8,2);
%    \draw (5,2)--(8,0);
%    \draw[very thick] (5,0)--(7,0)--(7,0.5)--(6.5,0.5)--(6.5,1)--(5.5,1)--(5.5,1.5)--(5,1.5)--cycle;
%    \draw[green, ultra thick] (5,0)--(6,0)--(6,1)--(5.5,1)--(5.5,1.5)--(5,1.5)--cycle;
%    \draw[->, red!60, thick] (5.25,1.1) -- (5.25,0.4);
%    \draw[->, red!60, thick] (5.75,0.6) -- (5.75,0.4);
%    \draw[->, red!60, thick] (6.1,0.125) -- (5.4,0.125);
%    \draw[->, red!60, thick] (6.1,.375) -- (5.9,0.375);
%    
%    \end{tikzpicture}

==> figures/dinv_area1.tex <==
\begin{tikzpicture}[scale = .7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(1,2)--(1,3)--(0,3)--cycle;
\draw[fill = yellow!50] (0,1) rectangle (1,2);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,1) rectangle (1,2);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 1.5) (int) {$5$};
\node at (0.5, 2.5) (int) {$6$};
\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(1,1)--(1,2)--(1,2)--(1,3)--(0,3)--(0,3);
\draw[step=1cm,gray,very thin] (0,0) grid (3,3);
\end{tikzpicture}

%\begin{tikzpicture}[
%    squarednode/.style={rectangle,  very thick, minimum size=5mm},
%    yellownode/.style={rectangle, fill=yellow!30, very thick, minimum size=5mm},
%    ]
%    
%    \draw[very thick] (0,0)--(1.5,0)--(1.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,1.5)--(0,1.5)--cycle;
%    \draw[green, ultra thick, fill = green!30] (0,0)--(1.5,0)--(1.5,0.5)--(0.5,0.5)--(0.5,1.5)--(0,1.5)--cycle;
%    \draw[fill=yellow!30] (0,0.5) rectangle (0.5,1);
%    \node[squarednode] at (0.25,0.25) (int) {1};
%    \node[squarednode] at (0.75,0.25) (int) {2};
%    \node[squarednode] at (1.25,0.25) (int) {4};
%    \node[squarednode] at (0.25,0.75) (int) {3};
%    \node[squarednode] at (0.75,0.75) (int) {5};
%    \node[squarednode] at (0.25,1.25) (int) {6};
%    \draw[step=0.5,gray, very thin] (0,0) grid (2,2);
%    \draw (0,2)--(2,0);
%    
%    
%    
%%    \node[squarednode] at (4.25,0.25) (int) {1};
%%    \node[squarednode] at (4.75,0.25) (int) {2};
%%    \node[squarednode] at (5.25,0.25) (int) {3};
%%    \node[squarednode] at (5.75,0.25) (int) {5};
%%    \node[squarednode] at (6.25,0.25) (int) {7};
%%    \node[squarednode] at (4.25,0.75) (int) {4};
%%    \node[squarednode] at (4.75,0.75) (int) {6};
%%    \draw[step=0.5,gray, very thin] (4,0) grid (8,1.5);
%%    \draw (4,1.5)--(8,0);
%%    \draw[very thick] (4,0)--(6.5,0)--(6.5,0.5)--(5,0.5)--(5,1)--(4,1)--cycle;
%    
%    \end{tikzpicture}

==> figures/dinv_area2.tex <==
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;
\draw[fill = green!10] (0,0)--(1,0)--(1,1)--(1,1)--(1,2)--(1,2)--(1,3)--(0,3)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (0,1) rectangle (1,2);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,1) rectangle (1,2);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 1.5) (int) {$5$};
\node at (0.5, 2.5) (int) {$6$};
\draw[line width = 5px, red] (3,0)--(1,0)--(1,1)--(1,1)--(1,2)--(1,2)--(1,3)--(0,3)--(0,3);
\draw[step=1cm,gray,very thin] (0,0) grid (3,3);
\end{tikzpicture}

%\begin{tikzpicture}[
%    squarednode/.style={rectangle,  very thick, minimum size=5mm},
%    yellownode/.style={rectangle, fill=yellow!30, very thick, minimum size=5mm},
%    ]
%    
%    \draw[very thick] (0,0)--(1.5,0)--(1.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,1.5)--(0,1.5)--cycle;
%    \draw[green, ultra thick, fill = green!30] (0,0)--(0.5,0)--(0.5,1.5)--(0,1.5)--cycle;
%    \draw[fill=yellow!30] (0,0) rectangle (0.5,1);
%    \node[squarednode] at (0.25,0.25) (int) {1};
%    \node[squarednode] at (0.75,0.25) (int) {2};
%    \node[squarednode] at (1.25,0.25) (int) {4};
%    \node[squarednode] at (0.25,0.75) (int) {3};
%    \node[squarednode] at (0.75,0.75) (int) {5};
%    \node[squarednode] at (0.25,1.25) (int) {6};
%    \draw[step=0.5,gray, very thin] (0,0) grid (2,2);
%    \draw (0,2)--(2,0);
%    
%    
%    
%%    \node[squarednode] at (4.25,0.25) (int) {1};
%%    \node[squarednode] at (4.75,0.25) (int) {2};
%%    \node[squarednode] at (5.25,0.25) (int) {3};
%%    \node[squarednode] at (5.75,0.25) (int) {5};
%%    \node[squarednode] at (6.25,0.25) (int) {7};
%%    \node[squarednode] at (4.25,0.75) (int) {4};
%%    \node[squarednode] at (4.75,0.75) (int) {6};
%%    \draw[step=0.5,gray, very thin] (4,0) grid (8,1.5);
%%    \draw (4,1.5)--(8,0);
%%    \draw[very thick] (4,0)--(6.5,0)--(6.5,0.5)--(5,0.5)--(5,1)--(4,1)--cycle;
%    
%    \end{tikzpicture}

==> figures/example-psi.tex <==
\begin{tabular}{lcl}
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
$\begin{aligned}\begin{array}[t]{*{7}c}\cline{1-1}
\lr{3}\\\cline{1-7}
\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-7}
\end{array}\end{aligned}$
}
&
$\xrightarrow{\psi}$
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
$\begin{aligned}\begin{array}[t]{*{7}c}\cline{1-1}
\lr{3}\\\cline{1-7}
\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-7}
\end{array}\end{aligned}$
}\\
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
$\begin{aligned}\begin{array}[t]{*{5}c}\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-5}
\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-5}
\end{array}\end{aligned}$}
&
$\xrightarrow{\psi}$
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
$\begin{aligned}\begin{array}[t]{*{5}c}\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-5}
\lr{1}&\lr{2}&\lr{2}&\lr{3}&\lr{3}\\\cline{1-5}
\end{array}\end{aligned}$} \\
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
$\begin{aligned}\begin{array}[t]{*{7}c}\cline{1-1}
\lr{2}\\\cline{1-7}
\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-7}
\end{array}\end{aligned}$
}
&
$\xrightarrow{\psi}$
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
$\begin{aligned}\begin{array}[t]{*{5}c}\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-5}
\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-5}
\end{array}\end{aligned}$} \\
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
$\begin{aligned}\begin{array}[t]{*{5}c}\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-5}
\lr{1}&\lr{2}&\lr{3}&\lr{3}&\lr{3}\\\cline{1-5}
\end{array}\end{aligned}$
}
&
&
No raisable cell
\end{tabular}

==> figures/example-sim-left-side.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(6,0)--(6,1)--(1,1)--(1,2)--(0,2)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\draw[line width = 5px, red] (7,0)--(6,0)--(6,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (7,2);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(7,0)--(7,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\draw[line width = 5px, red] (7,0)--(7,0)--(7,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (7,2);
\end{tikzpicture}
\end{tabular}

==> figures/example-sim-right-side.tex <==
\begin{tabular}{cc}
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(5,0)--(5,1)--(1,1)--(1,2)--(0,2)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\draw[line width = 5px, red] (7,0)--(5,0)--(5,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (7,2);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(5,0)--(5,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\draw[line width = 5px, red] (7,0)--(5,0)--(5,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (7,2);
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(5,0)--(5,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\draw[line width = 5px, red] (7,0)--(5,0)--(5,1)--(3,1)--(3,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (7,2);
\end{tikzpicture}
\end{tabular}

==> figures/example-sim-small.tex <==
\begin{tabular}{cccc}
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(0,1)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\draw[line width = 5px, red] (7,0)--(3,0)--(3,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (7,2);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\draw[line width = 5px, red] (7,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (7,2);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\draw[line width = 5px, red] (7,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (7,2);
\end{tikzpicture}
&
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\draw[line width = 5px, red] (7,0)--(3,0)--(3,1)--(3,1)--(3,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (7,2);
\end{tikzpicture}
\end{tabular}

==> figures/example-triangular-max-row-regular.tex <==
\begin{tabular}{cc|cc}
$m = 5$ & $n = 3$ & $m=6$ & $n=3$ \\
\multicolumn{2}{c|}{
\begin{tikzpicture}[scale=.6]
\draw[ultra thick, fill = red!30] (0,0)--(5,0)--(5,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(4,0)--(4,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\draw[line width = 5px, red] (5,0)--(4,0)--(4,1)--(3,1)--(3,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (5,2);
\end{tikzpicture}
}
&
\multicolumn{2}{c}{
\begin{tikzpicture}[scale=.6]
\draw[ultra thick, fill = red!30] (0,0)--(6,0)--(6,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(5,0)--(5,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\draw[line width = 5px, red] (6,0)--(5,0)--(5,1)--(3,1)--(3,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (6,2);
\end{tikzpicture}
}
\\
$\vlmin = \frac{1}{4}$ & 
$\vlmax = \frac{1}{3}$ &
$\vlmin = \frac{1}{5}$ & 
$\vlmax = \frac{2}{7}$
\\ & & & \\
\multicolumn{2}{c|}{
$\vmminc = \frac{1}{3} > \frac{7}{24}$
}
&
\multicolumn{2}{c}{
$\vmminc = \frac{1}{4} > \frac{17}{70}$
}
\end{tabular}

==> figures/example_orbit.tex <==
\begin{tabular}{clllllllllllll}
$s$ &  \\
0 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{3}\\\cline{1-6}
\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{3}\\\cline{1-6}
\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{3}&\lr{3}\\\cline{1-4}
\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{3}&\lr{3}\\\cline{1-4}
\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{3}&\lr{3}\\\cline{1-4}
\lr{2}&\lr{2}&\lr{3}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 \\
 \\ \hline
 1 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{3}\\\cline{1-6}
\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{3}\\\cline{1-6}
\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{3}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{3}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{3}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{3}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 \\
 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{2}\\\cline{1-6}
\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{2}\\\cline{1-6}
\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{3}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 \\
 \\ \hline
 2 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{3}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{3}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{3}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{2}&\lr{2}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{3}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{2}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{3}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{3}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 \\
 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{2}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{2}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{2}&\lr{2}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{2}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{3}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 \\
 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{2}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{2}&\lr{2}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{2}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{2}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{2}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{3}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 \\
 \\ \hline
 3 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{3}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{3}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{3}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{1}&\lr{2}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{3}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{1}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 \\
 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{2}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{2}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{1}&\lr{2}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{1}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 \\
 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{2}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{1}&\lr{2}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{2}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{1}&\lr{3}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 \\
 \\ \hline
 4 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{3}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{2}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{3}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{3}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{3}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{1}&\lr{1}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 \\
 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{2}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{2}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{2}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{3}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{1}&\lr{1}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ 
 \\
 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{2}&\lr{2}\\\cline{1-4}
\lr{1}&\lr{1}&\lr{1}&\lr{1}\\\cline{1-4}
\end{array}$}
} \end{aligned}$ \\
 \\ \hline
 5 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{2}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{2}&\lr{3}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{3}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{2}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{3}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{3}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 \\
 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{2}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{2}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{2}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{3}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 \\
 \\ \hline
 6 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{2}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{2}&\lr{3}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{3}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ 
 \\
 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-1}
\lr{2}\\\cline{1-6}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}\\\cline{1-6}
\end{array}$}
} \end{aligned}$ \\
 \\ \hline
 7 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{2}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
& $\rightarrow$ & 
$\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{3}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ 
 \\
 \\ \hline
 8 & 
 $\begin{aligned} {\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{8}c}\cline{1-8}
\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}&\lr{1}\\\cline{1-8}
\end{array}$}
} \end{aligned}$ \\
 \\ \hline
 \end{tabular}

==> figures/hook.tex <==
\begin{tikzpicture}

\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(6,1)--(6,2)--(4,2)--(4,3)--(3,3)--(3,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw[fill = gray!10] (0,0)--(5,0)--(5,1)--(5,1)--(5,2)--(3,2)--(3,3)--(2,3)--(2,4)--(0,4)--cycle;
\fill[pattern=north west lines, pattern color=blue] (1,2) rectangle (2,4);
\fill[pattern=north west lines, pattern color=blue] (2,1) rectangle (5,2);
\fill[blue!60] (1,1) rectangle (2,2);
\draw [line width = 4px] (1,1) rectangle (2,2);
\draw[line width = 5px, red] (7,0)--(5,0)--(5,1)--(5,1)--(5,2)--(3,2)--(3,3)--(2,3)--(2,4)--(0,4)--(0,5);
\draw[step=1cm,gray,very thin] (0,0) grid (7,5);
\end{tikzpicture}


%\begin{tikzpicture}[scale = 0.5]
%    
%    
%    \draw (0,6) -- (9.5,0);
%    \draw [very thick] (0,0)--(7,0)--(7,1)--(6,1)--(6,2)--(4,2)--(4,3)--(3,3)--(3,4)--(1,4)--(1,5)--(0,5)--cycle;
%    \draw [red, very thick](0,0)--(5,0)--(5,2)--(3,2)--(3,3)--(2,3)--(2,4)--(0,4)--cycle;
%    \fill[green!40] (1,1) rectangle (2,2);
%    \draw [very thick] (1,1) rectangle (2,2);
%    \draw[step=1cm,gray,very thin] (0,0) grid (10,6);
%    \end{tikzpicture}

==> figures/lattice_rec_4-0.tex <==
\begin{tikzpicture} []

    \node[green] at (14.5,6.5) {$0$};
    \draw[green, dashed, very thick] (13.5,6.5)--(14.5,5.5);
    \node[green] at (12.5,6.5) {$1$};
    \draw[green, dashed, very thick] (11.5,6.5)--(12.5,5.5);
    \node[green] at (10.5,6.5) {$2$};
    \draw[green, dashed, very thick] (9.5,6.5)--(10.5,5.5);
    \node[green] at (8.5,6.5) {$3$};
    \draw[green, dashed, very thick] (7.5,6.5)--(8.5,5.5);
    \node[green] at (6.5,6.5) {$4$};
    
    
    \node at (7,6) (4) {4};
    \node at (9,6) (3') {3};
    \node at (11,6) (2') {2};
    \node at (13,6) (1') {1};
    \node at (15,6) (0') {0};

    \draw[->] (3')--(2');
    \draw[->] (4)--(3');
    \draw[->] (2')--(1');
    \draw[->] (1')--(0');
    
    \end{tikzpicture}

==> figures/lattice_rec_5-1.tex <==
%\tikzstyle{rednode} = [red, font=\bf]
%\tikzstyle{redline} = [red, thick]
\begin{tikzpicture} []

    \node[green] at (14.5,6.5) {$0$};
    \draw[green, dashed, very thick] (13.5,6.5)--(15.5,4.5);
    \node[green] at (12.5,6.5) {$1$};
    \draw[green, dashed, very thick] (11.5,6.5)--(14.5,3.5);
    \node[green] at (10.5,6.5) {$2$};
    \draw[green, dashed, very thick] (9.5,6.5)--(12.5,3.5);
    \node[green] at (8.5,6.5) {$3$};
    \draw[green, dashed, very thick] (7.5,6.5)--(10.5,3.5);
    \node[green] at (6.5,6.5) {$4$};
    \draw[green, dashed, very thick] (6,6)--(8.5,3.5);
    \draw[green, dashed, very thick] (6,4)--(6.5,3.5);

    \draw[green, dashed, very thick] (5.5,3.5)--(7,5);
    
    \node[green] at (5,4) {$5$};
	\node[green] at (7.5,3.5) {$6$};    
    
    
  
    
    \node at (7,6) (4) {4};
    \node at (9,6) (3') {3};
    \node at (11,6) (2') {2};
    \node at (13,6) (1') {1};

    \node at (15,6) (0') {0};
    
    // red part
    \node[rednode] at (6,5) (5) {5};
    \node[rednode] at (7,4) (51) {5,1};
    \node[rednode] at (9,4) (41) {4,1};
    \node[rednode] at (11,4) (31') {3,1};
    \node[rednode] at (13,4) (21') {2,1};
    \node[rednode] at (15,4) (11') {1,1};
 
    
    \draw[->] (5)--(4);
    \draw[->] (3')--(2');
    \draw[->] (4)--(3');
    \draw[->] (2')--(1');
    \draw[->] (1')--(0');
    \draw[->] (41)--(3');
    \draw[->] (31')--(2');
    \draw[->] (21')--(1');
     \draw[->] (11')--(0');
    
    
    // red part
    \draw[redline, ->] (51)--(5);
    \draw[redline, ->] (51)--(41);
    \draw[redline, ->] (41)--(31');
    
    \draw[redline, ->] (31')--(21');
     \draw[redline, ->] (21')--(11');

    
    \end{tikzpicture}

==> figures/lattice_rec_6-2.tex <==
%\tikzstyle{rednode} = [red, font=\bf]
%\tikzstyle{redline} = [red, thick]
\begin{tikzpicture} []

    \node[green] at (14.5,6.5) {$0$};
    \draw[green, dashed, very thick] (13.5,6.5)--(15.5,4.5);
    \node[green] at (12.5,6.5) {$1$};
    \draw[green, dashed, very thick] (11.5,6.5)--(15.5,2.5);
    \node[green] at (10.5,6.5) {$2$};
    \draw[green, dashed, very thick] (9.5,6.5)--(14.5,1.5);
    \node[green] at (8.5,6.5) {$3$};
    \draw[green, dashed, very thick] (7.5,6.5)--(12.5,1.5);
    \node[green] at (6.5,6.5) {$4$};
    \draw[green, dashed, very thick] (6,6)--(10.5,1.5);
    \draw[green, dashed, very thick] (6,4)--(8.5,1.5);
    \draw[green, dashed, very thick] (6,2)--(6.5,1.5);

    \draw[green, dashed, very thick] (5.5,1.5)--(7,3);
    \draw[green, dashed, very thick] (4,2)--(7,5);
    
    \node[green] at (3.5,2.5) {$5$};
    \node[green] at (4.5,1.5) {$7$};
    \node[green] at (7.5,1.5) {$8$};
	\node[green] at (9.5,1.5) {$6$};    
    
    
   
    
    \node at (6,5) (5) {5};
    \node at (7,6) (4) {4};
    \node at (7,4) (51) {5,1};
    
    
    \node at (9,4) (41) {4,1};
    \node at (9,6) (3') {3};
    
    \node at (11,4) (31') {3,1};
    \node at (11,6) (2') {2};
    
    \node at (13,4) (21') {2,1};
    \node at (13,6) (1') {1};
    
    \node at (15,4) (11') {1,1};
    \node at (15,6) (0') {0};
    
    // Red nodes
    \node[rednode] at (5,4) (6) {6};
    \node[rednode] at (7,2) (62) {6,2};
    \node[rednode] at (6,3) (61) {6,1};
    
    \node[rednode] at (9,2) (52) {5,2};
    \node[rednode] at (11,2) (42) {4,2};
    \node[rednode] at (13,2) (32') {3,2};
    \node[rednode] at (15,2) (22') {2,2};
    
    
    \draw[->] (61)--(51);
    \draw[->] (6)--(5);
    \draw[->] (51)--(5);
    \draw[->] (51)--(41);
    \draw[->] (5)--(4);
   
    
    \draw[->] (52)--(41);
    \draw[->] (41)--(31');
    \draw[->] (41)--(3');
    \draw[->] (3')--(2');
    \draw[->] (4)--(3');
    
    
    \draw[->] (42)--(31');
    \draw[->] (31')--(21');
    \draw[->] (31')--(2');
    \draw[->] (2')--(1');
   
   
    \draw[->] (32')--(21');
    \draw[->] (21')--(11');
    \draw[->] (21')--(1');
    \draw[->] (22')--(11');
    \draw[->] (11')--(0');
    \draw[->] (1')--(0');
    
	// Red lines
    \draw[redline, ->] (62)--(61);
    \draw[redline, ->] (62)--(52);
    \draw[redline, ->] (61)--(6);
    \draw[redline, ->] (52)--(42);
    \draw[redline, ->] (42)--(32');
     \draw[redline, ->] (32')--(22');
     
    \end{tikzpicture}

==> figures/lattice_rec_7-3.tex <==
\begin{tikzpicture} []

    \node[green] at (14.5,6.5) {$0$};
    \draw[green, dashed, very thick] (13.5,6.5)--(15.5,4.5);
    \node[green] at (12.5,6.5) {$1$};
    \draw[green, dashed, very thick] (11.5,6.5)--(15.5,2.5);
    \node[green] at (10.5,6.5) {$2$};
    \draw[green, dashed, very thick] (9.5,6.5)--(15.5,0.5);
    \node[green] at (8.5,6.5) {$3$};
    \draw[green, dashed, very thick] (7.5,6.5)--(14.5,-0.5);
    \node[green] at (6.5,6.5) {$4$};
    \draw[green, dashed, very thick] (6,6)--(12.5,-0.5);
    \draw[green, dashed, very thick] (6,4)--(10.5,-0.5);
    \draw[green, dashed, very thick] (6,2)--(8.5,-0.5);
    \draw[green, dashed, very thick] (6,0)--(7,1);
    \draw[green, dashed, very thick] (5,1)--(7,3);
    \draw[green, dashed, very thick] (4,2)--(7,5);
    
    \node[green] at (3.5,2.5) {$5$};
    \node[green] at (4.5,1.5) {$7$};
    \node[green] at (5.5,0.5) {$9$};
    \node[green] at (7,-0.5) {$10$};
    \node[green] at (9.5,-0.5) {$8$};
	\node[green] at (11.5,-0.5) {$6$};    
    
    
    
    
    \node at (5,4) (6) {6};
    \node at (6,5) (5) {5};
    \node at (7,6) (4) {4};
    \node at (7,4) (51) {5,1};
    \node at (6,3) (61) {6,1};
    \node at (7,2) (62) {6,2};
   
    \node at (9,2) (52) {5,2};
    \node at (9,4) (41) {4,1};
    \node at (9,6) (3') {3};
    \node at (11,2) (42) {4,2};
    \node at (11,4) (31') {3,1};
    \node at (11,6) (2') {2};
    \node at (13,2) (32') {3,2};
    \node at (13,4) (21') {2,1};
    \node at (13,6) (1') {1};
    \node at (15,2) (22') {2,2};
    \node at (15,4) (11') {1,1};
    \node at (15,6) (0') {0};
    
    // Red nodes
    \node[rednode] at (7,0) (73) {7,3};
    \node[rednode] at (6,1) (72) {7,2};
    \node[rednode] at (5,2) (71) {7,1};
    \node[rednode] at (4,3) (7) {7};
    \node[rednode] at (9,0) (63) {6,3};
     \node[rednode] at (11,0) (53) {5,3};
    \node[rednode] at (13,0) (43) {4,3};
    \node[rednode] at (15,0) (33) {3,3};  
    
    
    
    
    \draw[->] (72)--(62);
   
    \draw[->] (71)--(61);
    \draw[->] (7)--(6);
    \draw[->] (62)--(61);
    \draw[->] (62)--(52);
    \draw[->] (61)--(6);
    \draw[->] (61)--(51);
    \draw[->] (6)--(5);
    \draw[->] (51)--(5);
    \draw[->] (51)--(41);
    \draw[->] (5)--(4);
    
    \draw[->] (63)--(52);
    \draw[->] (52)--(42);
    \draw[->] (52)--(41);
    \draw[->] (41)--(31');
    \draw[->] (41)--(3');
    \draw[->] (3')--(2');
    \draw[->] (4)--(3');
    
    \draw[->] (53)--(42);
    \draw[->] (42)--(32');
    \draw[->] (42)--(31');
    \draw[->] (31')--(21');
    \draw[->] (31')--(2');
    \draw[->] (2')--(1');
    
    \draw[->] (43)--(32');
    \draw[->] (32')--(22');
    \draw[->] (32')--(21');
    \draw[->] (21')--(11');
    \draw[->] (21')--(1');
    \draw[->] (33)--(22');
    \draw[->] (22')--(11');
    \draw[->] (11')--(0');
    \draw[->] (1')--(0');
    
    
    // Red lines
  
    
    \draw[redline, ->] (73)--(72);
    \draw[redline, ->] (73)--(63);
    \draw[redline, ->] (72)--(71);
     \draw[redline, ->] (71)--(7);
     \draw[redline, ->] (63)--(53);
     \draw[redline, ->] (53)--(43);
     \draw[redline, ->] (43)--(33);
     
    
    \end{tikzpicture}

==> figures/non_triangular.tex <==
\begin{tikzpicture}[scale = 0.5]
    \fill[green!50] (7,0) rectangle (11,2);
    \draw[step=1cm,gray,very thin] (7,0) grid (12,3);
 \end{tikzpicture}

==> figures/not-sim-sym-431.tex <==
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(3,1)--(3,2)--(1,2)--(1,3)--(0,3)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\draw[fill = yellow!50] (0,1) rectangle (1,2);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,1) rectangle (1,2);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$4$};
\node at (3.5, 0.5) (int) {$6$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 1.5) (int) {$5$};
\node at (2.5, 1.5) (int) {$7$};
\node at (0.5, 2.5) (int) {$8$};
\draw[line width = 5px, red] (4,0)--(2,0)--(2,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--(0,3);
\draw[step=1cm,gray,very thin] (0,0) grid (4,3);
\end{tikzpicture}

==> figures/nutamari-example-31.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (node_0) at (105.5bp,34.0bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[fill = gray!10] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--(0,2);\draw[step=1cm,gray,very thin] (0,0) grid (3,2);\end{tikzpicture}$};
  \node (node_1) at (67.5bp,138.0bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[fill = gray!10] (0,0)--(3,0)--(3,1)--(0,1)--cycle;\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(0,1)--(0,2);\draw[step=1cm,gray,very thin] (0,0) grid (3,2);\end{tikzpicture}$};
  \node (node_2) at (163.5bp,242.0bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[fill = gray!10] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[line width = 5px, red] (3,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--(0,2);\draw[step=1cm,gray,very thin] (0,0) grid (3,2);\end{tikzpicture}$};
  \node (node_3) at (48.5bp,242.0bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[fill = gray!10] (0,0)--(2,0)--(2,1)--(0,1)--cycle;\draw[line width = 5px, red] (3,0)--(2,0)--(2,1)--(0,1)--(0,2);\draw[step=1cm,gray,very thin] (0,0) grid (3,2);\end{tikzpicture}$};
  \node (node_4) at (163.5bp,346.0bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[fill = gray!10] (0,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[line width = 5px, red] (3,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--(0,2);\draw[step=1cm,gray,very thin] (0,0) grid (3,2);\end{tikzpicture}$};
  \node (node_5) at (48.5bp,346.0bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[fill = gray!10] (0,0)--(1,0)--(1,1)--(0,1)--cycle;\draw[line width = 5px, red] (3,0)--(1,0)--(1,1)--(0,1)--(0,2);\draw[step=1cm,gray,very thin] (0,0) grid (3,2);\end{tikzpicture}$};
  \node (node_6) at (105.5bp,450.0bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[fill = gray!10] (0,0)--(0,0)--cycle;\draw[line width = 5px, red] (3,0)--(0,0)--(0,2);\draw[step=1cm,gray,very thin] (0,0) grid (3,2);\end{tikzpicture}$};
  \draw [black,->] (node_0) ..controls (90.076bp,76.4bp) and (86.722bp,85.405bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (124.75bp,103.39bp) and (140.53bp,159.4bp)  .. (node_2);
  \draw [black,->] (node_1) ..controls (59.805bp,180.31bp) and (58.147bp,189.21bp)  .. (node_3);
  \draw [black,->] (node_2) ..controls (163.5bp,284.22bp) and (163.5bp,293.02bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (115.82bp,285.29bp) and (104.48bp,295.35bp)  .. (node_5);
  \draw [black,->] (node_3) ..controls (48.5bp,284.22bp) and (48.5bp,293.02bp)  .. (node_5);
  \draw [black,->] (node_4) ..controls (139.81bp,388.67bp) and (134.51bp,397.99bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (71.785bp,388.67bp) and (76.993bp,397.99bp)  .. (node_6);
%
\end{tikzpicture}


==> figures/nutamari-example-421.tex <==
\begin{tikzpicture}[>=latex,line join=bevel,]
%%
\node (node_0) at (465.5bp,48.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[line width = 5px, red] (4,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_1) at (556.5bp,181.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(0,2)--cycle;\draw[line width = 5px, red] (4,0)--(4,0)--(4,1)--(2,1)--(2,2)--(0,2)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_2) at (205.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(4,0)--(4,1)--(1,1)--(1,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[line width = 5px, red] (4,0)--(4,0)--(4,1)--(1,1)--(1,2)--(1,2)--(1,3)--(0,3)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_5) at (491.5bp,447.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[line width = 5px, red] (4,0)--(3,0)--(3,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_3) at (348.5bp,314.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(4,0)--(4,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[line width = 5px, red] (4,0)--(4,0)--(4,1)--(1,1)--(1,2)--(0,2)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_6) at (621.5bp,580.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;\draw[line width = 5px, red] (4,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_4) at (205.5bp,447.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(4,0)--(4,1)--(0,1)--cycle;\draw[line width = 5px, red] (4,0)--(4,0)--(4,1)--(0,1)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_7) at (62.5bp,447.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[line width = 5px, red] (4,0)--(3,0)--(3,1)--(1,1)--(1,2)--(1,2)--(1,3)--(0,3)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_8) at (348.5bp,447.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[line width = 5px, red] (4,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_9) at (153.5bp,580.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(3,0)--(3,1)--(0,1)--cycle;\draw[line width = 5px, red] (4,0)--(3,0)--(3,1)--(0,1)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_10) at (478.5bp,580.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(2,0)--(2,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[line width = 5px, red] (4,0)--(2,0)--(2,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_12) at (296.5bp,580.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[line width = 5px, red] (4,0)--(2,0)--(2,1)--(1,1)--(1,2)--(1,2)--(1,3)--(0,3)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_11) at (621.5bp,713.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--cycle;\draw[line width = 5px, red] (4,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_13) at (478.5bp,713.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[line width = 5px, red] (4,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_14) at (153.5bp,713.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(2,0)--(2,1)--(0,1)--cycle;\draw[line width = 5px, red] (4,0)--(2,0)--(2,1)--(0,1)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_15) at (335.5bp,713.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(1,0)--(1,1)--(1,1)--(1,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[line width = 5px, red] (4,0)--(1,0)--(1,1)--(1,1)--(1,2)--(1,2)--(1,3)--(0,3)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_16) at (478.5bp,846.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--cycle;\draw[line width = 5px, red] (4,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_17) at (244.5bp,846.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(1,0)--(1,1)--(0,1)--cycle;\draw[line width = 5px, red] (4,0)--(1,0)--(1,1)--(0,1)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \node (node_18) at (335.5bp,979.5bp) [draw,draw=none] {$\begin{tikzpicture}\draw[ultra thick, fill = red!30] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(1,2)--(1,3)--(0,3)--cycle;\draw[fill = gray!10] (0,0)--(0,0)--cycle;\draw[line width = 5px, red] (4,0)--(0,0)--(0,3);\draw[step=1cm,gray,very thin] (0,0) grid (4,3);\end{tikzpicture}$};
  \draw [black,->] (node_0) ..controls (504.76bp,106.01bp) and (511.23bp,115.33bp)  .. (node_1);
  \draw [black,->] (node_0) ..controls (373.94bp,142.47bp) and (306.44bp,211.01bp)  .. (node_2);
  \draw [black,->] (node_0) ..controls (473.43bp,170.51bp) and (482.55bp,309.79bp)  .. (node_5);
  \draw [black,->] (node_1) ..controls (470.48bp,236.68bp) and (443.84bp,253.46bp)  .. (node_3);
  \draw [black,->] (node_1) ..controls (576.31bp,303.51bp) and (599.12bp,442.79bp)  .. (node_6);
  \draw [black,->] (node_2) ..controls (205.5bp,371.38bp) and (205.5bp,380.01bp)  .. (node_4);
  \draw [black,->] (node_2) ..controls (143.32bp,372.47bp) and (132.6bp,382.29bp)  .. (node_7);
  \draw [black,->] (node_3) ..controls (286.32bp,372.47bp) and (275.6bp,382.29bp)  .. (node_4);
  \draw [black,->] (node_3) ..controls (348.5bp,371.38bp) and (348.5bp,380.01bp)  .. (node_8);
  \draw [black,->] (node_4) ..controls (183.21bp,504.65bp) and (179.67bp,513.57bp)  .. (node_9);
  \draw [black,->] (node_5) ..controls (547.94bp,505.38bp) and (557.59bp,515.1bp)  .. (node_6);
  \draw [black,->] (node_5) ..controls (485.95bp,504.38bp) and (485.1bp,513.01bp)  .. (node_10);
  \draw [black,->] (node_5) ..controls (409.5bp,503.59bp) and (387.85bp,518.13bp)  .. (node_12);
  \draw [black,->] (node_6) ..controls (621.5bp,637.38bp) and (621.5bp,646.01bp)  .. (node_11);
  \draw [black,->] (node_6) ..controls (559.32bp,638.47bp) and (548.6bp,648.29bp)  .. (node_13);
  \draw [black,->] (node_7) ..controls (128.36bp,492.72bp) and (131.44bp,494.41bp)  .. (134.5bp,496.0bp) .. controls (170.52bp,514.75bp) and (185.03bp,512.26bp)  .. (node_12);
  \draw [black,->] (node_7) ..controls (59.601bp,533.64bp) and (63.174bp,586.63bp)  .. (81.5bp,629.0bp) .. controls (85.646bp,638.59bp) and (91.296bp,647.88bp)  .. (node_14);
  \draw [black,->] (node_8) ..controls (266.5bp,503.59bp) and (244.85bp,518.13bp)  .. (node_9);
  \draw [black,->] (node_8) ..controls (374.92bp,541.64bp) and (394.66bp,606.06bp)  .. (407.5bp,629.0bp) .. controls (412.84bp,638.53bp) and (419.35bp,647.99bp)  .. (node_13);
  \draw [black,->] (node_9) ..controls (153.5bp,637.38bp) and (153.5bp,646.01bp)  .. (node_14);
  \draw [black,->] (node_10) ..controls (540.68bp,638.47bp) and (551.4bp,648.29bp)  .. (node_11);
  \draw [black,->] (node_10) ..controls (416.32bp,638.47bp) and (405.6bp,648.29bp)  .. (node_15);
  \draw [black,->] (node_11) ..controls (559.32bp,771.47bp) and (548.6bp,781.29bp)  .. (node_16);
  \draw [black,->] (node_12) ..controls (313.19bp,637.56bp) and (315.82bp,646.38bp)  .. (node_15);
  \draw [black,->] (node_12) ..controls (271.44bp,640.88bp) and (267.36bp,653.23bp)  .. (264.5bp,665.0bp) .. controls (254.72bp,705.3bp) and (249.71bp,751.83bp)  .. (node_17);
  \draw [black,->] (node_13) ..controls (478.5bp,770.38bp) and (478.5bp,779.01bp)  .. (node_16);
  \draw [black,->] (node_13) ..controls (412.91bp,758.78bp) and (410.18bp,760.42bp)  .. (407.5bp,762.0bp) .. controls (378.32bp,779.16bp) and (345.21bp,796.49bp)  .. (node_17);
  \draw [black,->] (node_14) ..controls (192.76bp,771.01bp) and (199.23bp,780.33bp)  .. (node_17);
  \draw [black,->] (node_15) ..controls (335.5bp,806.54bp) and (335.5bp,873.21bp)  .. (node_18);
  \draw [black,->] (node_16) ..controls (416.32bp,904.47bp) and (405.6bp,914.29bp)  .. (node_18);
  \draw [black,->] (node_17) ..controls (283.76bp,904.01bp) and (290.23bp,913.33bp)  .. (node_18);
%
\end{tikzpicture}

==> figures/nutamari-rotation-mu.tex <==
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(6,1)--(6,2)--(4,2)--(4,3)--(3,3)--(3,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw[fill = gray!10] (0,0)--(6,0)--(6,1)--(3,1)--(3,2)--(2,2)--(2,3)--(2,3)--(2,4)--(0,4)--cycle;
\draw[line width = 5px, red] (7,0)--(6,0)--(6,1)--(3,1)--(3,2)--(2,2)--(2,3)--(2,3)--(2,4)--(0,4)--(0,5);
\draw[step=1cm,gray,very thin] (0,0) grid (7,5);
\end{tikzpicture}

==> figures/nutamari-rotation-rot0.tex <==
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(6,1)--(6,2)--(4,2)--(4,3)--(3,3)--(3,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw[pattern=north west lines, pattern color=black] (0,0)--(6,0)--(6,1)--(3,1)--(3,2)--(2,2)--(2,3)--(2,3)--(2,4)--(0,4)--cycle;
\draw[fill = gray!10] (0,0)--(5,0)--(5,1)--(3,1)--(3,2)--(2,2)--(2,3)--(2,3)--(2,4)--(0,4)--cycle;
\draw[line width = 5px, red] (7,0)--(5,0)--(5,1)--(3,1)--(3,2)--(2,2)--(2,3)--(2,3)--(2,4)--(0,4)--(0,5);
\draw[step=1cm,gray,very thin] (0,0) grid (7,5);
\end{tikzpicture}

==> figures/nutamari-rotation-rot1.tex <==
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(6,1)--(6,2)--(4,2)--(4,3)--(3,3)--(3,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw[pattern=north west lines, pattern color=black] (0,0)--(6,0)--(6,1)--(3,1)--(3,2)--(2,2)--(2,3)--(2,3)--(2,4)--(0,4)--cycle;
\draw[fill = gray!10] (0,0)--(6,0)--(6,1)--(2,1)--(2,2)--(2,2)--(2,3)--(2,3)--(2,4)--(0,4)--cycle;
\draw[line width = 5px, red] (7,0)--(6,0)--(6,1)--(2,1)--(2,2)--(2,2)--(2,3)--(2,3)--(2,4)--(0,4)--(0,5);
\draw[step=1cm,gray,very thin] (0,0) grid (7,5);
\end{tikzpicture}

==> figures/nutamari-rotation-rot3.tex <==
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(6,1)--(6,2)--(4,2)--(4,3)--(3,3)--(3,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw[pattern=north west lines, pattern color=black] (0,0)--(6,0)--(6,1)--(3,1)--(3,2)--(2,2)--(2,3)--(2,3)--(2,4)--(0,4)--cycle;
\draw[fill = gray!10] (0,0)--(6,0)--(6,1)--(2,1)--(2,2)--(1,2)--(1,3)--(1,3)--(1,4)--(0,4)--cycle;
\draw[line width = 5px, red] (7,0)--(6,0)--(6,1)--(2,1)--(2,2)--(1,2)--(1,3)--(1,3)--(1,4)--(0,4)--(0,5);
\draw[step=1cm,gray,very thin] (0,0) grid (7,5);
\end{tikzpicture}

==> figures/nutamari-rotation.tex <==
\begin{tikzpicture}
\node(mu) at (0,0) {\scalebox{.5}{\input{figures/nutamari-rotation-mu}}};
\node(rot0) at (-4,4) {\scalebox{.5}{\input{figures/nutamari-rotation-rot0}}};
\node(rot1) at (0,4) {\scalebox{.5}{\input{figures/nutamari-rotation-rot1}} };
\node(rot3) at (4,4) {\scalebox{.5}{\input{figures/nutamari-rotation-rot3}}};

\draw[->](mu) -- (rot0);
\draw[->](mu) -- (rot1);
\draw[->](mu) -- (rot3);
\end{tikzpicture}



==> figures/partition.tex <==
%\begin{tikzpicture}[
%    squarednode/.style={rectangle, draw=black!60, fill=white!5, very thick, minimum size=1cm},]
%    \node[squarednode] at (0.5,0.5) (int) {};
%    \node[squarednode] at (1.5,0.5) (int) {};
%    \node[squarednode] at (2.5,0.5) (int) {};
%    \node[squarednode] at (3.5,0.5) (int) {};
%    \node[squarednode] at (0.5,1.5) (int) {};
%    \node[squarednode] at (1.5,1.5) (int) {};
%    \node[squarednode] at (2.5,1.5) (int) {};
%    \node[squarednode] at (0.5,2.5) (int) {};
%    
%\end{tikzpicture}
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{\phantom{x}}\\\cline{1-3}
\lr{\phantom{x}}&\lr{\phantom{x}}&\lr{\phantom{x}}\\\cline{1-4}
\lr{\phantom{x}}&\lr{\phantom{x}}&\lr{\phantom{x}}&\lr{\phantom{x}}\\\cline{1-4}
\end{array}$}
}

==> figures/proof-big-square.tex <==
\begin{tikzpicture}[xscale = 2.3, yscale = 2]
\node (mu) at (0,0){$(m-i,n-j)$};
\node (mul) at (0,2){$(m-i-1, n-j-1)$};
\node (mur) at (2,0){$(m-i-1, n-j)$};
\node (mumax) at (2,2){$(m-i-2, n-j-1)$};

\draw[->] (mu) -- (mul) node [midway, fill=white] {$\uprot$};
\draw[->] (mul) -- (mumax) node [midway, fill=white] {$\lowrot$};
\draw[->] (mu) -- (mur) node [midway, fill=white] {$\lowrot$};
\draw[->] (mur) -- (mumax) node [midway, fill=white] {$\uprot$};

\red{
\node (vmumn) at (0,-.3) {$m-i > n-j > 0$};
\node (vmum) at (0,-.5) {$i > j$};
\node (vmumn) at (2,-.3) {$n-j > 0$};
\node (vmurm) at (2,-.5) {$i+1 > j$};
\node (vmul2mn) at (0, 2.3){$m -i - 1 > n - j -1$};
}

\end{tikzpicture}

==> figures/proof-pentagon.tex <==
\begin{tikzpicture}[xscale = 2.3, yscale = 2]
\node (mu) at (0,0){$(m -i,n -i)$};
\node (mul1) at (-1,1){$(m-i, n-i-1)$};
\node (mul2) at (0, 2){$(m-i-1, n-i-1)$};
\node (mumax) at (2,2){$(m-i-2, n-i-1)$}; 
\node (mur) at (2,0){$(m-i-1, n-i)$};

\draw[->] (mu) -- (mul1) node [midway, fill=white] {$\uprot$};
\draw[->] (mul1) -- (mul2) node [midway, fill=white] {$\lowrot$};
\draw[->] (mul2) -- (mumax) node [midway, fill=white] {$\lowrot$};
\draw[->] (mu) -- (mur) node [midway, fill=white] {$\lowrot$};
\draw[->] (mur) -- (mumax) node [midway, fill=white] {$\uprot$};

\red{
\node (vmumn) at (0,-.3) {$m -i > n -i > 0$};
\node (vmumn) at (2,-.3) {$n -i > 0$};
\node (vmurm) at (2,-.5) {$i+1 > i$};
\node (vmul1mn) at (-1.5,.7){$m -i > n-i - 1$};
\node (vmul2mn) at (0, 2.3){$m-i-1 > n-i-1$};
}

\darkblue{
\node (ext1) at (4,0){$(m-i-2, n-i)$};
\node (ext2) at (4,2){$(m-i-3, n-i-1)$};
\draw[->, dashed] (mur) -- (ext1) node [midway, fill=white]{$\lowrot$};
\draw[->, dashed] (ext1) -- (ext2) node [midway, fill=white]{$\uprot$};
\draw[->, dashed] (mumax) -- (ext2) node [midway, fill=white]{$\lowrot$};

\node (vmurm) at (4,-.3) {$i+2 > i$};
}
\end{tikzpicture}

==> figures/proof-small-square.tex <==
\begin{tikzpicture}[xscale = 2, yscale = 2]
\node (mu) at (0,0){$(m-i,n-j)$};
\node (mul) at (-1,1){$(m-i, n-j-1)$};
\node (mumax) at (0, 2){$(m-i-1, n-j-1)$};
\node (mur) at (1,1){$(m-i-1, n-j)$};

\draw[->] (mu) -- (mul) node [midway, fill=white] {$\uprot$};
\draw[->] (mul) -- (mumax) node [midway, fill=white] {$\lowrot$};
\draw[->] (mu) -- (mur) node [midway, fill=white] {$\lowrot$};
\draw[->] (mur) -- (mumax) node [midway, fill=white] {$\uprot$};

\red{
\node (vmumn) at (0,-.3) {$m-i > n-j > 0$};
\node (vmum) at (0,-.5) {$i < j$};
\node (vmurmn) at (1.5,.8) {$n-j > 0$};
\node (vmurm) at (1.5,.6) {$i+1 \leq j$};
\node (vmul1mn) at (-1.8,.8){$m -i  > n -j - 1$};
}

\end{tikzpicture}

==> figures/row-regular-aread.tex <==
\begin{tabular}{lccc}
&
\multicolumn{3}{c}{$d = 2$} \\
& $1$-row-regular & $2$-row-regular & $3$-row-regular \\
& $a=d$, Case 1  & $a=d$, Case 1 & $a = d$, Case 2  \\

$a = 2$ &
\scalebox{.4}{\input{figures/row-regular-aread1}} &
\scalebox{.4}{\input{figures/row-regular-aread2}} &
\scalebox{.4}{\input{figures/row-regular-aread3}}
\\
&
\multicolumn{3}{c}{$d < a \leq m-d-i+2$} \\
& $\lambda' = (8,4)$, Case 1 &
$\lambda' = (8,4)$, Case 2 &
$\lambda' = (9,3)$, Case 1
 \\
$a= 3$
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(8,0)--(8,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\draw[fill = yellow!50] (3,0) rectangle (4,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (3,0) rectangle (4,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$6$};
\node at (5.5, 0.5) (int) {$8$};
\node at (6.5, 0.5) (int) {$10$};
\node at (7.5, 0.5) (int) {$12$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$5$};
\node at (1.5, 1.5) (int) {$7$};
\node at (2.5, 1.5) (int) {$9$};
\node at (3.5, 1.5) (int) {$11$};
\draw[line width = 5px, red] (9,0)--(8,0)--(8,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
} 
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(6,0)--(6,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\draw[fill = yellow!50] (3,0) rectangle (4,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (3,0) rectangle (4,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (7.5, 0.5) (int) {$11$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\node at (3.5, 1.5) (int) {$12$};
\draw[line width = 5px, red] (9,0)--(6,0)--(6,1)--(4,1)--(4,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(9,0)--(9,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$6$};
\node at (6.5, 0.5) (int) {$8$};
\node at (7.5, 0.5) (int) {$10$};
\node at (8.5, 0.5) (int) {$12$};
\node at (0.5, 1.5) (int) {$7$};
\node at (1.5, 1.5) (int) {$9$};
\node at (2.5, 1.5) (int) {$11$};
\node at (3.5, 1.5) (int) {$13$};
\draw[line width = 5px, red] (9,0)--(9,0)--(9,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
\\
& 
$\lambda' = (7,4)$, Case 2
&
$\lambda' = (8,3)$, Case 1
&
$\lambda' = (8,3)$, Case 2
\\
$a = 4$
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(5,0)--(5,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\draw[fill = yellow!50] (3,0) rectangle (4,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (3,0) rectangle (4,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$6$};
\node at (5.5, 0.5) (int) {$8$};
\node at (6.5, 0.5) (int) {$10$};
\node at (7.5, 0.5) (int) {$12$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$5$};
\node at (1.5, 1.5) (int) {$7$};
\node at (2.5, 1.5) (int) {$9$};
\node at (3.5, 1.5) (int) {$11$};
\draw[line width = 5px, red] (9,0)--(5,0)--(5,1)--(4,1)--(4,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(8,0)--(8,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (7.5, 0.5) (int) {$11$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\node at (3.5, 1.5) (int) {$12$};
\draw[line width = 5px, red] (9,0)--(8,0)--(8,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(6,0)--(6,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$6$};
\node at (6.5, 0.5) (int) {$8$};
\node at (7.5, 0.5) (int) {$10$};
\node at (8.5, 0.5) (int) {$12$};
\node at (0.5, 1.5) (int) {$7$};
\node at (1.5, 1.5) (int) {$9$};
\node at (2.5, 1.5) (int) {$11$};
\node at (3.5, 1.5) (int) {$13$};
\draw[line width = 5px, red] (9,0)--(6,0)--(6,1)--(3,1)--(3,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
\\
&
$\lambda' = (7,3)$, Case 1
&
$\lambda' = (7,3)$, Case 2
&
$\lambda' = (8,2)$, Case 1
\\
$a = 5$
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(7,0)--(7,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$6$};
\node at (5.5, 0.5) (int) {$8$};
\node at (6.5, 0.5) (int) {$10$};
\node at (7.5, 0.5) (int) {$12$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$5$};
\node at (1.5, 1.5) (int) {$7$};
\node at (2.5, 1.5) (int) {$9$};
\node at (3.5, 1.5) (int) {$11$};
\draw[line width = 5px, red] (9,0)--(7,0)--(7,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(5,0)--(5,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (7.5, 0.5) (int) {$11$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\node at (3.5, 1.5) (int) {$12$};
\draw[line width = 5px, red] (9,0)--(5,0)--(5,1)--(3,1)--(3,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(8,0)--(8,1)--(0,1)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$6$};
\node at (6.5, 0.5) (int) {$8$};
\node at (7.5, 0.5) (int) {$10$};
\node at (8.5, 0.5) (int) {$12$};
\node at (0.5, 1.5) (int) {$7$};
\node at (1.5, 1.5) (int) {$9$};
\node at (2.5, 1.5) (int) {$11$};
\node at (3.5, 1.5) (int) {$13$};
\draw[line width = 5px, red] (9,0)--(8,0)--(8,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
\\
&
$\lambda' = (6,3)$, Case 2
&
$\lambda' = (7,2)$, Case 1
&
$\lambda' = (7,2)$, Case 2
\\
$a = 6$
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(4,0)--(4,1)--(3,1)--(3,2)--(0,2)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$6$};
\node at (5.5, 0.5) (int) {$8$};
\node at (6.5, 0.5) (int) {$10$};
\node at (7.5, 0.5) (int) {$12$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$5$};
\node at (1.5, 1.5) (int) {$7$};
\node at (2.5, 1.5) (int) {$9$};
\node at (3.5, 1.5) (int) {$11$};
\draw[line width = 5px, red] (9,0)--(4,0)--(4,1)--(3,1)--(3,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(7,0)--(7,1)--(0,1)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (7.5, 0.5) (int) {$11$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\node at (3.5, 1.5) (int) {$12$};
\draw[line width = 5px, red] (9,0)--(7,0)--(7,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(5,0)--(5,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$6$};
\node at (6.5, 0.5) (int) {$8$};
\node at (7.5, 0.5) (int) {$10$};
\node at (8.5, 0.5) (int) {$12$};
\node at (0.5, 1.5) (int) {$7$};
\node at (1.5, 1.5) (int) {$9$};
\node at (2.5, 1.5) (int) {$11$};
\node at (3.5, 1.5) (int) {$13$};
\draw[line width = 5px, red] (9,0)--(5,0)--(5,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
\\
&
$\lambda' = (6,2)$, Case 1
&
$\lambda' = (6,2)$, Case 2
&
$a > m - d - i +2$ 
\\
$a = 7$
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(6,0)--(6,1)--(0,1)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$6$};
\node at (5.5, 0.5) (int) {$8$};
\node at (6.5, 0.5) (int) {$10$};
\node at (7.5, 0.5) (int) {$12$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$5$};
\node at (1.5, 1.5) (int) {$7$};
\node at (2.5, 1.5) (int) {$9$};
\node at (3.5, 1.5) (int) {$11$};
\draw[line width = 5px, red] (9,0)--(6,0)--(6,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (7.5, 0.5) (int) {$11$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\node at (3.5, 1.5) (int) {$12$};
\draw[line width = 5px, red] (9,0)--(4,0)--(4,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(4,0)--(4,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$6$};
\node at (6.5, 0.5) (int) {$8$};
\node at (7.5, 0.5) (int) {$10$};
\node at (8.5, 0.5) (int) {$12$};
\node at (0.5, 1.5) (int) {$7$};
\node at (1.5, 1.5) (int) {$9$};
\node at (2.5, 1.5) (int) {$11$};
\node at (3.5, 1.5) (int) {$13$};
\draw[line width = 5px, red] (9,0)--(4,0)--(4,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
\\
&
$\lambda' = (5,2)$, Case 1
&
$a > m - d - i +2$ &
\\
$a = 8$
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$6$};
\node at (5.5, 0.5) (int) {$8$};
\node at (6.5, 0.5) (int) {$10$};
\node at (7.5, 0.5) (int) {$12$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$5$};
\node at (1.5, 1.5) (int) {$7$};
\node at (2.5, 1.5) (int) {$9$};
\node at (3.5, 1.5) (int) {$11$};
\draw[line width = 5px, red] (9,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (7.5, 0.5) (int) {$11$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\node at (3.5, 1.5) (int) {$12$};
\draw[line width = 5px, red] (9,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$6$};
\node at (6.5, 0.5) (int) {$8$};
\node at (7.5, 0.5) (int) {$10$};
\node at (8.5, 0.5) (int) {$12$};
\node at (0.5, 1.5) (int) {$7$};
\node at (1.5, 1.5) (int) {$9$};
\node at (2.5, 1.5) (int) {$11$};
\node at (3.5, 1.5) (int) {$13$};
\draw[line width = 5px, red] (9,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
\\
&
$a > m - d -i +2$ & &
\\
$a = 9$ &
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$6$};
\node at (5.5, 0.5) (int) {$8$};
\node at (6.5, 0.5) (int) {$10$};
\node at (7.5, 0.5) (int) {$12$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$5$};
\node at (1.5, 1.5) (int) {$7$};
\node at (2.5, 1.5) (int) {$9$};
\node at (3.5, 1.5) (int) {$11$};
\draw[line width = 5px, red] (9,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (7.5, 0.5) (int) {$11$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\node at (3.5, 1.5) (int) {$12$};
\draw[line width = 5px, red] (9,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
&
\scalebox{.4}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$6$};
\node at (6.5, 0.5) (int) {$8$};
\node at (7.5, 0.5) (int) {$10$};
\node at (8.5, 0.5) (int) {$12$};
\node at (0.5, 1.5) (int) {$7$};
\node at (1.5, 1.5) (int) {$9$};
\node at (2.5, 1.5) (int) {$11$};
\node at (3.5, 1.5) (int) {$13$};
\draw[line width = 5px, red] (9,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}
}
\end{tabular}

==> figures/row-regular-aread1.tex <==
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(9,0)--(9,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\draw[fill = yellow!50] (3,0) rectangle (4,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (3,0) rectangle (4,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$6$};
\node at (5.5, 0.5) (int) {$8$};
\node at (6.5, 0.5) (int) {$10$};
\node at (7.5, 0.5) (int) {$12$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$5$};
\node at (1.5, 1.5) (int) {$7$};
\node at (2.5, 1.5) (int) {$9$};
\node at (3.5, 1.5) (int) {$11$};
\draw[line width = 5px, red] (9,0)--(9,0)--(9,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}

==> figures/row-regular-aread2.tex <==
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(9,0)--(9,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\draw[fill = yellow!50] (3,0) rectangle (4,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (3,0) rectangle (4,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$7$};
\node at (6.5, 0.5) (int) {$9$};
\node at (7.5, 0.5) (int) {$11$};
\node at (8.5, 0.5) (int) {$13$};
\node at (0.5, 1.5) (int) {$6$};
\node at (1.5, 1.5) (int) {$8$};
\node at (2.5, 1.5) (int) {$10$};
\node at (3.5, 1.5) (int) {$12$};
\draw[line width = 5px, red] (9,0)--(9,0)--(9,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}

==> figures/row-regular-aread3.tex <==
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(9,0)--(9,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(7,0)--(7,1)--(4,1)--(4,2)--(0,2)--cycle;
\draw[fill = yellow!50] (2,0) rectangle (3,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (2,0) rectangle (3,1);
\draw[fill = yellow!50] (3,0) rectangle (4,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (3,0) rectangle (4,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$3$};
\node at (3.5, 0.5) (int) {$4$};
\node at (4.5, 0.5) (int) {$5$};
\node at (5.5, 0.5) (int) {$6$};
\node at (6.5, 0.5) (int) {$8$};
\node at (7.5, 0.5) (int) {$10$};
\node at (8.5, 0.5) (int) {$12$};
\node at (0.5, 1.5) (int) {$7$};
\node at (1.5, 1.5) (int) {$9$};
\node at (2.5, 1.5) (int) {$11$};
\node at (3.5, 1.5) (int) {$13$};
\draw[line width = 5px, red] (9,0)--(7,0)--(7,1)--(4,1)--(4,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (9,2);
\end{tikzpicture}

==> figures/row-regular.tex <==
\begin{tabular}{ccc}
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{9}c}\cline{1-4}
\lr{5}&\lr{7}&\lr{9}&\lr{11}\\\cline{1-9}
\lr{1}&\lr{2}&\lr{3}&\lr{4}&\lr{6}&\lr{8}&\lr{10}&\lr{12}&\lr{13}\\\cline{1-9}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{9}c}\cline{1-4}
\lr{6}&\lr{8}&\lr{10}&\lr{12}\\\cline{1-9}
\lr{1}&\lr{2}&\lr{3}&\lr{4}&\lr{5}&\lr{7}&\lr{9}&\lr{11}&\lr{13}\\\cline{1-9}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{9}c}\cline{1-4}
\lr{7}&\lr{9}&\lr{11}&\lr{13}\\\cline{1-9}
\lr{1}&\lr{2}&\lr{3}&\lr{4}&\lr{5}&\lr{6}&\lr{8}&\lr{10}&\lr{12}\\\cline{1-9}
\end{array}$}
}
\\
minimal & pre-maximal & maximal
\end{tabular}

==> figures/schur_example.tex <==
\begin{tabular}{ll}
$s_{3,1}(q,t)$
&
\begin{tabular}{ccc}
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{3}c}\cline{1-1}
\lr{2}\\\cline{1-3}
\lr{1}&\lr{1}&\lr{1}\\\cline{1-3}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{3}c}\cline{1-1}
\lr{2}\\\cline{1-3}
\lr{1}&\lr{1}&\lr{2}\\\cline{1-3}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{3}c}\cline{1-1}
\lr{2}\\\cline{1-3}
\lr{1}&\lr{2}&\lr{2}\\\cline{1-3}
\end{array}$}
}
\end{tabular} \\
$s_{2,1}(q,t,r)$ &
\begin{tabular}{cccccccc}
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{2}c}\cline{1-1}
\lr{3}\\\cline{1-2}
\lr{1}&\lr{1}\\\cline{1-2}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{2}c}\cline{1-1}
\lr{3}\\\cline{1-2}
\lr{1}&\lr{3}\\\cline{1-2}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{2}c}\cline{1-1}
\lr{2}\\\cline{1-2}
\lr{1}&\lr{1}\\\cline{1-2}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{2}c}\cline{1-1}
\lr{3}\\\cline{1-2}
\lr{1}&\lr{2}\\\cline{1-2}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{2}c}\cline{1-1}
\lr{2}\\\cline{1-2}
\lr{1}&\lr{3}\\\cline{1-2}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{2}c}\cline{1-1}
\lr{3}\\\cline{1-2}
\lr{2}&\lr{3}\\\cline{1-2}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{2}c}\cline{1-1}
\lr{2}\\\cline{1-2}
\lr{1}&\lr{2}\\\cline{1-2}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{2}c}\cline{1-1}
\lr{3}\\\cline{1-2}
\lr{2}&\lr{2}\\\cline{1-2}
\end{array}$}
}
\end{tabular} \\
$s_{1,1,1}(q,t,r)$
&

{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{aligned}\begin{array}[t]{*{1}c}\cline{1-1}
\lr{3}\\\cline{1-1}
\lr{2}\\\cline{1-1}
\lr{1}\\\cline{1-1}
\end{array}\end{aligned}$}
}

\end{tabular}




==> figures/sim-sym-432.tex <==
\begin{tabular}{cccc}
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{6}\\\cline{1-3}
\lr{2}&\lr{5}&\lr{8}\\\cline{1-4}
\lr{1}&\lr{3}&\lr{4}&\lr{7}\\\cline{1-4}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{6}\\\cline{1-3}
\lr{3}&\lr{5}&\lr{8}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{4}&\lr{7}\\\cline{1-4}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{7}\\\cline{1-3}
\lr{2}&\lr{5}&\lr{8}\\\cline{1-4}
\lr{1}&\lr{3}&\lr{4}&\lr{6}\\\cline{1-4}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{7}\\\cline{1-3}
\lr{3}&\lr{5}&\lr{8}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{4}&\lr{6}\\\cline{1-4}
\end{array}$}
}
\end{tabular}

==> figures/sim.tex <==
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(7,0)--(7,1)--(6,1)--(6,2)--(4,2)--(4,3)--(3,3)--(3,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw[fill = green!10] (0,0)--(5,0)--(5,1)--(5,1)--(5,2)--(3,2)--(3,3)--(2,3)--(2,4)--(0,4)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\draw[fill = yellow!50] (4,0) rectangle (5,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (4,0) rectangle (5,1);
\draw[line width = 5px, red] (7,0)--(5,0)--(5,1)--(5,1)--(5,2)--(3,2)--(3,3)--(2,3)--(2,4)--(0,4)--(0,5);
\draw[step=1cm,gray,very thin] (0,0) grid (7,5);
\end{tikzpicture}

==> figures/sim_sym_3_2.tex <==
\begin{tabular}{ccc}
area, sim & triangular tableau & other sim-sym tableau \\
5,0
 & 
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(0,0)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(0,0)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(0,0)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$3$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$2$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(0,0)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
\\
4,1
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(1,0)--(1,1)--(0,1)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(1,0)--(1,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(1,0)--(1,1)--(0,1)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$3$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$2$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(1,0)--(1,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
\\
3,2
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(0,1)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(2,0)--(2,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$3$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$2$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
\\
2,2
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(0,1)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(0,1)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$3$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$2$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
\\
3,1
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(0,1)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$3$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$2$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(2,0)--(2,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
\\
2,3
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$3$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$2$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
\\
1,4
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$3$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$2$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
\\
1,3
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$3$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$2$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
\\
0,5
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$2$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$3$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
&
\begin{tikzpicture}[scale=.7]
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\node at (0.5, 0.5) (int) {$1$};
\node at (1.5, 0.5) (int) {$3$};
\node at (2.5, 0.5) (int) {$4$};
\node at (0.5, 1.5) (int) {$2$};
\node at (1.5, 1.5) (int) {$5$};
\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
\end{tabular}


==> figures/sim_sym_431.tex <==
\begin{tabular}{cccc}
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{6}\\\cline{1-3}
\lr{2}&\lr{5}&\lr{8}\\\cline{1-4}
\lr{1}&\lr{3}&\lr{4}&\lr{7}\\\cline{1-4}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{6}\\\cline{1-3}
\lr{3}&\lr{5}&\lr{8}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{4}&\lr{7}\\\cline{1-4}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{7}\\\cline{1-3}
\lr{2}&\lr{5}&\lr{8}\\\cline{1-4}
\lr{1}&\lr{3}&\lr{4}&\lr{6}\\\cline{1-4}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{7}\\\cline{1-3}
\lr{3}&\lr{5}&\lr{8}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{4}&\lr{6}\\\cline{1-4}
\end{array}$}
}
\end{tabular}

==> figures/simsym6-2-all.tex <==
\begin{tabular}{cccc}
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-2}
\lr{2}&\lr{5}\\\cline{1-6}
\lr{1}&\lr{3}&\lr{4}&\lr{6}&\lr{7}&\lr{8}\\\cline{1-6}
\end{array}$}
}
\\
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-2}
\lr{3}&\lr{5}\\\cline{1-6}
\lr{1}&\lr{2}&\lr{4}&\lr{6}&\lr{7}&\lr{8}\\\cline{1-6}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-2}
\lr{4}&\lr{6}\\\cline{1-6}
\lr{1}&\lr{2}&\lr{3}&\lr{5}&\lr{7}&\lr{8}\\\cline{1-6}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-2}
\lr{5}&\lr{7}\\\cline{1-6}
\lr{1}&\lr{2}&\lr{3}&\lr{4}&\lr{6}&\lr{8}\\\cline{1-6}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{6}c}\cline{1-2}
\lr{6}&\lr{8}\\\cline{1-6}
\lr{1}&\lr{2}&\lr{3}&\lr{4}&\lr{5}&\lr{7}\\\cline{1-6}
\end{array}$}
}
\end{tabular}

==> figures/tableaux.tex <==
%\begin{tikzpicture}[
%    squarednode/.style={rectangle, draw=black!60, fill=white!5, very thick, minimum size=5mm},
%    ]
%    
%    \node[squarednode] at (0,1) (int1) {1};
%    \node[squarednode] at (0,1.5) (int1) {2};
%    \node[squarednode] at (0.5,1) (int1) {3};
%    \node[squarednode] at (0.5,1.5) (int1) {2};
%    \node[squarednode] at (1,1) (int1) {4};
%    \node[squarednode] at (1,1.5) (int1) {3};
%    
%    \node[squarednode] at (2,1) (int1) {1};
%    \node[squarednode] at (2,1.5) (int1) {2};
%    \node[squarednode] at (2.5,1) (int1) {2};
%    \node[squarednode] at (2.5,1.5) (int1) {4};
%    \node[squarednode] at (3,1) (int1) {2};
%    \node[squarednode] at (3,1.5) (int1) {4};
%    
%    \node[squarednode] at (4,1) (int1) {1};
%    \node[squarednode] at (4,1.5) (int1) {2};
%    \node[squarednode] at (4.5,1) (int1) {3};
%    \node[squarednode] at (4.5,1.5) (int1) {5};
%    \node[squarednode] at (5,1) (int1) {4};
%    \node[squarednode] at (5,1.5) (int1) {6};
%    \end{tikzpicture}
    
\begin{tabular}{ccc}
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{3}c}\cline{1-3}
\lr{2}&\lr{2}&\lr{3}\\\cline{1-3}
\lr{1}&\lr{3}&\lr{4}\\\cline{1-3}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{3}c}\cline{1-3}
\lr{2}&\lr{4}&\lr{4}\\\cline{1-3}
\lr{1}&\lr{2}&\lr{2}\\\cline{1-3}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{3}c}\cline{1-3}
\lr{2}&\lr{5}&\lr{6}\\\cline{1-3}
\lr{1}&\lr{3}&\lr{4}\\\cline{1-3}
\end{array}$}
} \\
Not semi-standard &
Semi-standard &
Standard
\end{tabular}

==> figures/tdp2_1.tex <==
\begin{tabular}{cccccc}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(0,0)--cycle;
\draw[line width = 5px, red] (2,0)--(0,0)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (2,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(1,0)--(1,1)--(0,1)--cycle;
\draw[line width = 5px, red] (2,0)--(1,0)--(1,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (2,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(0,1)--cycle;
\draw[line width = 5px, red] (2,0)--(2,0)--(2,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (2,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[line width = 5px, red] (2,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (2,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[line width = 5px, red] (2,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (2,2);
\end{tikzpicture}
} \\
area, sim &
$3, 0$ & $2,1$ & $1,2$ & $1,1$ & $0, 3$
\\
regular Dyck paths &
\scalebox{.5}{
\begin{tikzpicture}[scale=.5]
  \draw[rounded corners=1, color=black, line width=2] (0, 0) -- (1, 1) -- (2, 2) -- (3, 3) -- (4, 2) -- (5, 1) -- (6, 0);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}[scale=.5]
  \draw[rounded corners=1, color=black, line width=2] (0, 0) -- (1, 1) -- (2, 2) -- (3, 1) -- (4, 2) -- (5, 1) -- (6, 0);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}[scale=.5]
  \draw[rounded corners=1, color=black, line width=2] (0, 0) -- (1, 1) -- (2, 2) -- (3, 1) -- (4, 0) -- (5, 1) -- (6, 0);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}[scale=.5]
  \draw[rounded corners=1, color=black, line width=2] (0, 0) -- (1, 1) -- (2, 0) -- (3, 1) -- (4, 2) -- (5, 1) -- (6, 0);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}[scale=.5]
  \draw[rounded corners=1, color=black, line width=2] (0, 0) -- (1, 1) -- (2, 0) -- (3, 1) -- (4, 0) -- (5, 1) -- (6, 0);
\end{tikzpicture}
}
\end{tabular}

==> figures/tdp3_2.tex <==
\begin{tabular}{cccccc}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(0,0)--cycle;
\draw[line width = 5px, red] (3,0)--(0,0)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(1,0)--(1,1)--(0,1)--cycle;
\draw[line width = 5px, red] (3,0)--(1,0)--(1,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(0,1)--cycle;
\draw[line width = 5px, red] (3,0)--(2,0)--(2,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(0,1)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[fill = yellow!50] (0,0) rectangle (1,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (0,0) rectangle (1,1);
\draw[line width = 5px, red] (3,0)--(1,0)--(1,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
} \\
area, sim &
$5, 0$ & $4,1$ & $3,2$ & $2,2$ & $3,1$ \\ \\
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[line width = 5px, red] (3,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = yellow!50] (1,0) rectangle (2,1);
\draw[pattern=crosshatch dots, pattern color=gray!50] (1,0) rectangle (2,1);
\draw[line width = 5px, red] (3,0)--(2,0)--(2,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
} \\
area, sim &
$2,3$ & $1,4$ & $1,3$ & $0,5$
\end{tabular}

==> figures/top-down-construction-421.tex <==
\begin{tabular}{cccc}
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{7}\\\cline{1-2}
\lr{}&\lr{6}\\\cline{1-4}
\lr{}&\lr{}&\lr{~}&\lr{5}\\\cline{1-4}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{7}\\\cline{1-2}
\lr{4}&\lr{6}\\\cline{1-4}
\lr{}&\lr{}&\lr{3}&\lr{5}\\\cline{1-4}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{7}\\\cline{1-2}
\lr{4}&\lr{6}\\\cline{1-4}
\lr{}&\lr{2}&\lr{3}&\lr{5}\\\cline{1-4}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{7}\\\cline{1-2}
\lr{4}&\lr{6}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{3}&\lr{5}\\\cline{1-4}
\end{array}$}
}
\end{tabular}

==> figures/triangular-421.tex <==
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{#1}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-1}
\lr{6}\\\cline{1-2}
\lr{3}&\lr{5}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{4}&\lr{7}\\\cline{1-4}
\end{array}$}}

==> figures/triangular_2tableaux.tex <==
\begin{tabular}{ccc}
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{7}c}\cline{1-2}
\lr{6}&\lr{8}\\\cline{1-7}
\lr{1}&\lr{2}&\lr{3}&\lr{4}&\lr{5}&\lr{7}&\lr{9}\\\cline{1-7}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{3}c}\cline{1-2}
\lr{3}&\lr{5}\\\cline{1-3}
\lr{1}&\lr{2}&\lr{4}\\\cline{1-3}
\end{array}$}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{-.6ex}{$\begin{array}[t]{*{4}c}\cline{1-2}
\lr{4}&\lr{6}\\\cline{1-4}
\lr{1}&\lr{2}&\lr{3}&\lr{5}\\\cline{1-4}
\end{array}$}
}
\end{tabular}


%\begin{tikzpicture}[ scale = 2,
%    squarednode/.style={rectangle, draw=black!20, fill=white!5, very thick, minimum size=1cm},
%    squarednodeG/.style={rectangle, draw=black!20, fill=green!20, very thick, minimum size=1cmm},
%    squarednodeY/.style={rectangle, draw=black!20, fill=yellow!20, very thick, minimum size=5mm},
%    ]
%    
%    \node[squarednode] at (0.25,0.25) (int) {1};
%    \node[squarednode] at (0.75,0.25) (int) {2};
%    \node[squarednode] at (1.25,0.25) (int) {3};
%    \node[squarednode] at (1.75,0.25) (int) {4};
%    \node[squarednode] at (2.25,0.25) (int) {5};
%    \node[squarednode] at (2.75,0.25) (int) {7};
%    \node[squarednode] at (3.25,0.25) (int) {9};
%    \node[squarednode] at (0.25,0.75) (int) {6};
%    \node[squarednode] at (0.75,0.75) (int) {8};
%    \draw[very thick] (0,0)--(3.5,0)--(3.5,0.5)--(1,0.5)--(1,1)--(0,1)--cycle;
%    
%    \node[squarednode] at (5.25,0.25) (int) {1};
%    \node[squarednode] at (5.75,0.25) (int) {2};
%    \node[squarednode] at (6.25,0.25) (int) {4};
%    \node[squarednode] at (5.25,0.75) (int) {3};
%    \node[squarednode] at (5.75,0.75) (int) {5};
%    \draw[very thick] (5,0)--(6.5,0)--(6.5,0.5)--(6,0.5)--(6,1)--(5,1)--cycle;
%    
%    \node[squarednode] at (7.75,0.25) (int) {1};
%    \node[squarednode] at (8.25,0.25) (int) {2};
%    \node[squarednode] at (8.75,0.25) (int) {4};
%    \node[squarednode] at (9.25,0.25) (int) {6};
%    \node[squarednode] at (7.75,0.75) (int) {3};
%    \node[squarednode] at (8.25,0.75) (int) {5};
%    \draw[very thick] (7.5,0)--(9.5,0)--(9.5,0.5)--(8.5,0.5)--(8.5,1)--(7.5,1)--cycle;
%    
%    \end{tikzpicture}

==> figures/triangular_partition.tex <==
\begin{tikzpicture}[scale = 0.5]
    \draw  (0,4.5) -- (5.5,0);
    \fill[green!50] (0,0) rectangle (4,1);
    \fill[green!50] (0,1) rectangle (3,2);
    \fill[green!50] (0,2) rectangle (1,3);
    \draw[step=1cm,gray,very thin] (0,0) grid (6,5);
    \draw[->, very thick] (3,45/22) -- (3+9/20, 45/22 + 11/20);
    \node[label=above:$v$] at (3+9/40,11/40+45/22) (int1) {};
 \end{tikzpicture}

==> figures/triangular_tableau.tex <==
\begin{tikzpicture}[
    squarednode/.style={rectangle, fill=white!5, very thick, minimum size=5mm},
    ]
    
    \node[squarednode] at (0.25,0.25) (int) {1};
    \node[squarednode] at (0.75,0.25) (int) {2};
    \node[squarednode] at (1.25,0.25) (int) {4};
    \node[squarednode] at (1.75,0.25) (int) {7};
    \node[squarednode] at (0.25,0.75) (int) {3};
    \node[squarednode] at (0.75,0.75) (int) {5};
    \node[squarednode] at (1.25,0.75) (int) {8};
    \node[squarednode] at (0.25,1.25) (int) {6};
    \draw[step=0.5,gray, very thin] (0,0) grid (3,2);
    \draw (0.2,2)--(3,0);
    \draw[very thick] (0,0)--(2,0)--(2,0.5)--(1.5,0.5)--(1.5,1)--(0.5,1)--(0.5,1.5)--(0,1.5)--cycle;
    
%    \node[squarednode] at (4.25,0.25) (int) {1};
%    \node[squarednode] at (4.75,0.25) (int) {2};
%    \node[squarednode] at (5.25,0.25) (int) {3};
%    \node[squarednode] at (5.75,0.25) (int) {5};
%    \node[squarednode] at (6.25,0.25) (int) {7};
%    \node[squarednode] at (4.25,0.75) (int) {4};
%    \node[squarednode] at (4.75,0.75) (int) {6};
%    \draw[step=0.5,gray, very thin] (4,0) grid (8,1.5);
%    \draw (4,1.5)--(8,0);
%    \draw[very thick] (4,0)--(6.5,0)--(6.5,0.5)--(5,0.5)--(5,1)--(4,1)--cycle;
    
    \end{tikzpicture}

==> figures/triangular_tableau2.tex <==
\begin{tikzpicture}[
    squarednode/.style={rectangle,  fill=white!5, very thick, minimum size=5mm},
    ]
    
    \node[squarednode] at (0.25,0.25) (int) {1};
    \node[squarednode] at (0.75,0.25) (int) {2};
    \node[squarednode] at (1.25,0.25) (int) {4};
    \node[squarednode] at (1.75,0.25) (int) {7};
    \node[squarednode] at (0.25,0.75) (int) {3};
    \node[squarednode] at (0.75,0.75) (int) {5};
    \node[squarednode] at (1.25,0.75) (int) {8};
    \node[squarednode] at (0.25,1.25) (int) {6};
    \draw[step=0.5,gray, very thin] (0,0) grid (3,2);
    \draw[dashed] (0.2,2)--(3,0);
    \draw (0.1,2)--(2.9,0);
    \draw[very thick] (0,0)--(2,0)--(2,0.5)--(1.5,0.5)--(1.5,1)--(0.5,1)--(0.5,1.5)--(0,1.5)--cycle;
    
%    \node[squarednode] at (4.25,0.25) (int) {1};
%    \node[squarednode] at (4.75,0.25) (int) {2};
%    \node[squarednode] at (5.25,0.25) (int) {3};
%    \node[squarednode] at (5.75,0.25) (int) {5};
%    \node[squarednode] at (6.25,0.25) (int) {7};
%    \node[squarednode] at (4.25,0.75) (int) {4};
%    \node[squarednode] at (4.75,0.75) (int) {6};
%    \draw[step=0.5,gray, very thin] (4,0) grid (8,1.5);
%    \draw (4,1.5)--(8,0);
%    \draw[very thick] (4,0)--(6.5,0)--(6.5,0.5)--(5,0.5)--(5,1)--(4,1)--cycle;
    
    \end{tikzpicture}

==> figures/triangular_tableau3.tex <==
\begin{tikzpicture}[
    squarednode/.style={rectangle,  fill=white!5, very thick, minimum size=5mm},
    ]
    
    \node[squarednode] at (0.25,0.25) (int) {1};
    \node[squarednode] at (0.75,0.25) (int) {2};
    \node[squarednode] at (1.25,0.25) (int) {4};
    \node[squarednode] at (1.75,0.25) (int) {7};
    \node[squarednode] at (0.25,0.75) (int) {3};
    \node[squarednode] at (0.75,0.75) (int) {5};
    \node[squarednode] at (1.25,0.75) (int) {8};
    \node[squarednode] at (0.25,1.25) (int) {6};
    \draw[step=0.5,gray, very thin] (0,0) grid (3,2);
    \draw[dashed] (0.2,2)--(3,0);
    \draw (0,27/14)--(27/10,0);
    \draw[dashed, thick] (1.5,0.5)--(1.5,1)--(1,1);
    \draw[very thick] (0,0)--(2,0)--(2,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,1.5)--(0,1.5)--cycle;
    
%    \node[squarednode] at (4.25,0.25) (int) {1};
%    \node[squarednode] at (4.75,0.25) (int) {2};
%    \node[squarednode] at (5.25,0.25) (int) {3};
%    \node[squarednode] at (5.75,0.25) (int) {5};
%    \node[squarednode] at (6.25,0.25) (int) {7};
%    \node[squarednode] at (4.25,0.75) (int) {4};
%    \node[squarednode] at (4.75,0.75) (int) {6};
%    \draw[step=0.5,gray, very thin] (4,0) grid (8,1.5);
%    \draw (4,1.5)--(8,0);
%    \draw[very thick] (4,0)--(6.5,0)--(6.5,0.5)--(5,0.5)--(5,1)--(4,1)--cycle;
    
    \end{tikzpicture}

==> figures/triangular_tableau4.tex <==
\begin{tikzpicture}[
    squarednode/.style={rectangle,  fill=white!5, very thick, minimum size=5mm},
    ]
    
    \node[squarednode] at (0.25,0.25) (int) {1};
    \node[squarednode] at (0.75,0.25) (int) {2};
    \node[squarednode] at (1.25,0.25) (int) {4};
    \node[squarednode] at (1.75,0.25) (int) {7};
    \node[squarednode] at (0.25,0.75) (int) {3};
    \node[squarednode] at (0.75,0.75) (int) {5};
    \node[squarednode] at (1.25,0.75) (int) {8};
    \node[squarednode] at (0.25,1.25) (int) {6};
    \draw[step=0.5,gray, very thin] (0,0) grid (3,2);
    \draw[dashed] (0.2,2)--(3,0);
    \draw (0,26/14)--(26/10,0);
    \draw[dashed, thick] (1.5,0) -- (2,0)--(2,0.5)--(1.5,0.5)--(1.5,1)--(1,1);
    \draw[very thick] (0,0)--(1.5,0)--(1.5,0.5)--(1,0.5)--(1,1)--(0.5,1)--(0.5,1.5)--(0,1.5)--cycle;
    
%    \node[squarednode] at (4.25,0.25) (int) {1};
%    \node[squarednode] at (4.75,0.25) (int) {2};
%    \node[squarednode] at (5.25,0.25) (int) {3};
%    \node[squarednode] at (5.75,0.25) (int) {5};
%    \node[squarednode] at (6.25,0.25) (int) {7};
%    \node[squarednode] at (4.25,0.75) (int) {4};
%    \node[squarednode] at (4.75,0.75) (int) {6};
%    \draw[step=0.5,gray, very thin] (4,0) grid (8,1.5);
%    \draw (4,1.5)--(8,0);
%    \draw[very thick] (4,0)--(6.5,0)--(6.5,0.5)--(5,0.5)--(5,1)--(4,1)--cycle;
    
    \end{tikzpicture}

==> figures/triangular_tableau_3_2.tex <==
\begin{tabular}{cccccc}
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
} 
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[line width = 5px, red] (3,0)--(3,0)--(3,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--cycle;
\draw[line width = 5px, red] (3,0)--(2,0)--(2,1)--(1,1)--(1,2)--(0,2)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(1,0)--(1,1)--(0,1)--cycle;
\draw[line width = 5px, red] (3,0)--(1,0)--(1,1)--(0,1)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
}
&
\scalebox{.5}{
\begin{tikzpicture}
\draw[ultra thick, fill = red!30] (0,0)--(3,0)--(3,1)--(2,1)--(2,2)--(0,2)--cycle;
\draw[fill = green!10] (0,0)--(0,0)--cycle;
\draw[line width = 5px, red] (3,0)--(0,0)--(0,2);
\draw[step=1cm,gray,very thin] (0,0) grid (3,2);
\end{tikzpicture}
}
&
{\def\lr#1{\multicolumn{1}{|@{\hspace{.6ex}}c@{\hspace{.6ex}}|}{\raisebox{-.3ex}{$#1$}}}
\raisebox{6ex}{$\begin{array}[t]{*{3}c}\cline{1-2}
\lr{3}&\lr{5}\\\cline{1-3}
\lr{1}&\lr{2}&\lr{4}\\\cline{1-3}
\end{array}$}
}
\end{tabular}
